Orientation-Aware Deep Learning Framework for RSSI-Based Indoor Localization in RIS-Aided mmWave Systems

Reconfigurable intelligent surface (RIS)-aided millimeter wave (mmWave) systems provide directional measurements of received power for indoor localization, but device orientation changes the fingerprints. This work proposes an orientation-aware dual-stream gated (O-DSG) deep learning framework for received signal strength indicator (RSSI)-based indoor localization. An orientation classifier estimates device orientation from RSSI, so inference needs only received power. An embedding of the predicted angle and posterior entropy controls feature modulation and soft expert gating. Parallel convolutional and statistical streams are fused through bidirectional long short-term memory (BiLSTM) processing and temporal attention. Single-user measurements in an indoor laboratory at 28 GHz under non-line-of-sight (NLoS) conditions yield a median localization error of 0.141 m, a 25.8% improvement over the closest evaluated baseline (supplied with the measured orientation), and 92.3% orientation classification accuracy across four discrete classes. In spatial regions withheld from training, O-DSG has an average median error of 0.247 m, against 0.392 m for a validation-selected sequence model. A separate offline evaluation constructs non-orthogonal multiple access (NOMA)-style power mixtures from the single-user measurements and measures localization accuracy and computational scaling with up to eight emulated users whose power contributions overlap, under the specified mixture model.

==> Figures/fig_acquisition_tradeoff.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{0.556500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864316in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864316in,y=0.507889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450105in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450105in,y=0.507889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035895in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035895in,y=0.507889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621684in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.621684in,y=0.507889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.556500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207474in,y=0.507889in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021250in,y=0.327333in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pilot observations per window ($\times10^3$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.815739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{0.815739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386944in, y=0.773530in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{1.247804in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{1.247804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{1.247804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386944in, y=1.205595in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{1.679870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{1.679870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386944in, y=1.637660in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{2.111935in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.111935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{2.111935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386944in, y=2.069726in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386944in, y=2.501791in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317500in,y=1.550250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Average median error (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{0.630000in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412500in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{0.556500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.412500in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274368in}{1.185951in}}%
\pgfpathlineto{\pgfqpoint{1.274368in}{1.360546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889447in}{0.976209in}}%
\pgfpathlineto{\pgfqpoint{1.889447in}{1.011491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977316in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{1.977316in}{1.035543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207474in}{0.730748in}}%
\pgfpathlineto{\pgfqpoint{3.207474in}{0.752149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274368in}{1.185951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889447in}{0.976209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977316in}{0.856408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.730748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274368in}{1.360546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889447in}{1.011491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977316in}{1.035543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.752149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960026in,y=2.330268in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.180000in,y=1.284865in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30\times8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294664in}{1.363127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107427in}{1.192084in}}{\pgfqpoint{1.920190in}{1.021041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236670in,y=1.465180in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$30\times15$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271434in}{1.059443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.143350in}{1.001254in}}{\pgfqpoint{2.015265in}{0.943065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324538in,y=1.148047in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$60\times8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642027in}{0.742525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.749685in}{0.831506in}}{\pgfqpoint{1.857342in}{0.920487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653336in,y=0.641467in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958615in}{0.879674in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.064863in}{0.820238in}}{\pgfqpoint{3.171111in}{0.760802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151918in,y=0.976571in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$60\times15,\ T=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274368in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{1.889447in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{1.977316in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{3.207474in}{0.740460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathcurveto{\pgfqpoint{0.007735in}{-0.029167in}}{\pgfqpoint{0.015154in}{-0.026093in}}{\pgfqpoint{0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.026093in}{-0.015154in}}{\pgfqpoint{0.029167in}{-0.007735in}}{\pgfqpoint{0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029167in}{0.007735in}}{\pgfqpoint{0.026093in}{0.015154in}}{\pgfqpoint{0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.015154in}{0.026093in}}{\pgfqpoint{0.007735in}{0.029167in}}{\pgfqpoint{0.000000in}{0.029167in}}%
\pgfpathcurveto{\pgfqpoint{-0.007735in}{0.029167in}}{\pgfqpoint{-0.015154in}{0.026093in}}{\pgfqpoint{-0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.026093in}{0.015154in}}{\pgfqpoint{-0.029167in}{0.007735in}}{\pgfqpoint{-0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029167in}{-0.007735in}}{\pgfqpoint{-0.026093in}{-0.015154in}}{\pgfqpoint{-0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.015154in}{-0.026093in}}{\pgfqpoint{-0.007735in}{-0.029167in}}{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274368in}{1.284865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889447in}{0.992957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977316in}{0.925825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.740460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835026in}{2.105342in}}%
\pgfpathlineto{\pgfqpoint{0.835026in}{2.398879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889447in}{0.848120in}}%
\pgfpathlineto{\pgfqpoint{1.889447in}{1.086484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207474in}{0.730748in}}%
\pgfpathlineto{\pgfqpoint{3.207474in}{0.752149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835026in}{2.105342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889447in}{0.848120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.730748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835026in}{2.398879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889447in}{1.086484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.752149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835026in}{2.233046in}}%
\pgfpathlineto{\pgfqpoint{1.889447in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{3.207474in}{0.740460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031944in}{-0.031944in}}{\pgfqpoint{0.031944in}{0.031944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031944in}}%
\pgfpathlineto{\pgfqpoint{-0.031944in}{-0.031944in}}%
\pgfpathlineto{\pgfqpoint{0.031944in}{-0.031944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835026in}{2.233046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889447in}{0.947023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.740460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207474in}{0.740460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630000in}{0.556500in}}{\pgfqpoint{2.782500in}{1.987500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.042230in}{-0.042230in}}{\pgfqpoint{0.042230in}{0.042230in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.042230in}}%
\pgfpathlineto{\pgfqpoint{0.042230in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042230in}}%
\pgfpathlineto{\pgfqpoint{-0.042230in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207474in}{0.740460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216025in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{2.186250in}}%
\pgfpathlineto{\pgfqpoint{2.216025in}{2.186250in}}%
\pgfpathlineto{\pgfqpoint{2.216025in}{1.689375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{1.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510175in,y=1.668542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951400in}{1.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951400in,y=1.668542in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.350000pt}{0.577500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216025in}{1.748527in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{1.748527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216025in}{1.748527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037206in, y=1.714232in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.350000pt}{0.577500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216025in}{2.103437in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{2.103437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216025in}{2.103437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037206in, y=2.069143in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510175in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{2.510175in}{2.016520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951400in}{1.804205in}}%
\pgfpathlineto{\pgfqpoint{2.951400in}{2.049449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.000000in}}{\pgfqpoint{0.025000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.025000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{1.968218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951400in}{1.804205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.000000in}}{\pgfqpoint{0.025000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.025000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{2.016520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951400in}{2.049449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510175in}{1.792857in}}%
\pgfpathlineto{\pgfqpoint{2.510175in}{2.119189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.000000in}}{\pgfqpoint{0.025000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.025000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{1.792857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025000in}{-0.000000in}}{\pgfqpoint{0.025000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.025000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.025000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{2.119189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510175in}{1.991147in}}%
\pgfpathlineto{\pgfqpoint{2.951400in}{1.899239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{1.991147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951400in}{1.899239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.216025in}{1.689375in}}{\pgfqpoint{1.029525in}{0.496875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510175in}{1.928261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216025in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{2.216025in}{2.186250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245550in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{2.186250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216025in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{1.689375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216025in}{2.186250in}}%
\pgfpathlineto{\pgfqpoint{3.245550in}{2.186250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054461in}{2.354026in}}%
\pgfpathlineto{\pgfqpoint{2.054461in}{2.465137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{2.354026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{2.465137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943350in}{2.409582in}}%
\pgfpathlineto{\pgfqpoint{2.165572in}{2.409582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.368627,0.568627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029167in}{-0.029167in}}{\pgfqpoint{0.029167in}{0.029167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathcurveto{\pgfqpoint{0.007735in}{-0.029167in}}{\pgfqpoint{0.015154in}{-0.026093in}}{\pgfqpoint{0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.026093in}{-0.015154in}}{\pgfqpoint{0.029167in}{-0.007735in}}{\pgfqpoint{0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029167in}{0.007735in}}{\pgfqpoint{0.026093in}{0.015154in}}{\pgfqpoint{0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{0.015154in}{0.026093in}}{\pgfqpoint{0.007735in}{0.029167in}}{\pgfqpoint{0.000000in}{0.029167in}}%
\pgfpathcurveto{\pgfqpoint{-0.007735in}{0.029167in}}{\pgfqpoint{-0.015154in}{0.026093in}}{\pgfqpoint{-0.020624in}{0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.026093in}{0.015154in}}{\pgfqpoint{-0.029167in}{0.007735in}}{\pgfqpoint{-0.029167in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029167in}{-0.007735in}}{\pgfqpoint{-0.026093in}{-0.015154in}}{\pgfqpoint{-0.020624in}{-0.020624in}}%
\pgfpathcurveto{\pgfqpoint{-0.015154in}{-0.026093in}}{\pgfqpoint{-0.007735in}{-0.029167in}}{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{2.409582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226684in,y=2.370693in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid subsets ($T=10$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054461in}{2.204026in}}%
\pgfpathlineto{\pgfqpoint{2.054461in}{2.315137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{2.204026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{2.315137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.943350in}{2.259582in}}%
\pgfpathlineto{\pgfqpoint{2.165572in}{2.259582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.278431,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031944in}{-0.031944in}}{\pgfqpoint{0.031944in}{0.031944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031944in}}%
\pgfpathlineto{\pgfqpoint{-0.031944in}{-0.031944in}}%
\pgfpathlineto{\pgfqpoint{0.031944in}{-0.031944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{2.259582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226684in,y=2.220693in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}History ($60\times15$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/fig_cdf_compact.tex <==
\begingroup
\begin{tikzpicture}[x=1bp,y=-1bp,baseline=(current bounding box.south)]
\path[use as bounding box] (0,0) rectangle (252,220);
\begin{scope}[overlay]
\begin{scope}
\clip (32,39) rectangle (246,127);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw={rgb,1:red,0.12941;green,0.4;blue,0.67451},line width=1.1bp,line cap=rect,line join=round] (43.69587,126.95599) --(45.50687,126.86798) --(45.95674,126.73599) --(46.94247,126.64801) --(48.89297,126.29602) --(49.36551,126.20801) --(51.08267,125.98801) --(51.78217,125.67999) --(53.26005,125.02002) --(53.70487,124.79999) --(54.36126,124.448) --(54.76997,124.228) --(55.48113,123.74402) --(56.54023,122.952) --(57.57127,121.80798) --(58.01926,121.54401) --(58.91002,120.444) --(59.59114,119.69601) --(69.0842,106.76001) --(70.1919,104.69202) --(72.77585,99.85199) --(73.62589,98.31201) --(74.28428,97.65201) --(75.10319,96.46399) --(75.50005,96.02399) --(76.32295,94.57199) --(76.83848,93.86801) --(77.45038,92.67999) --(78.16185,91.31601) --(78.61098,90.56799) --(79.98095,88.45599) --(80.31307,87.97198) --(82.21368,84.452) --(82.57577,84.14401) --(83.65775,82.384) --(85.15694,79.832) --(86.87987,77.63202) --(87.87979,75.87201) --(100.48557,60.91199) --(101.16554,60.42801) --(101.77246,59.76801) --(102.22916,59.45999) --(103.89635,58.14001) --(104.52168,57.832) --(105.1909,57.216) --(108.79606,54.97198) --(109.21547,54.75201) --(110.00724,53.95999) --(110.73027,53.69601) --(111.3821,53.29999) --(111.94099,53.12399) --(112.80325,52.46399) --(120.49062,48.67999) --(121.36736,48.41599) --(121.8548,48.23999) --(122.56071,48.02002) --(127.30032,46.612) --(128.19518,46.52399) --(128.72739,46.26001) --(129.68192,46.12799) --(130.94885,45.60001) --(131.80438,45.42401) --(132.7121,45.116) --(136.83539,44.01599) --(137.42941,43.79599) --(138.57681,43.664) --(139.4494,43.39999) --(141.66585,43.048) --(143.79828,42.65201) --(144.83777,42.564) --(145.68236,42.43201) --(147.44484,42.25601) --(147.83282,42.08002) --(148.98938,41.948) --(149.51781,41.728) --(150.75276,41.552) --(150.99962,41.508) --(156.26276,41.28799) --(156.44084,41.24402) --(158.93553,41.15601) --(160.94431,40.76001) --(163.87149,40.62799) --(164.76691,40.452) --(166.76215,40.23199) --(174.80849,39.88) --(182.76086,39.79199) --(184.3629,39.66) --(192.10313,39.44) --(194.15678,39.30801) --(203.03743,39.17599) --(238.39528,39.08801) --(243.6015,39.04401) --(316.72833,39);
\path[draw={rgb,1:red,0.87843;green,0.5098;blue,0.07843},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 3.33bp off 1.44bp,dash phase=0bp] (48.55019,126.95599) --(50.17552,126.78) --(52.8007,126.56) --(56.86275,125.89999) --(61.40739,123.96399) --(61.98153,123.612) --(62.81607,123.216) --(63.51781,122.952) --(70.21462,119.12402) --(71.93368,117.62799) --(72.68249,116.88) --(74.56583,115.25201) --(75.27187,114.41602) --(75.84353,113.93201) --(76.56203,113.448) --(77.0699,113.052) --(78.34579,111.60001) --(79.34221,110.5) --(81.09135,108.73999) --(81.35371,108.47601) --(83.67177,106.10001) --(84.28646,105.396) --(85.63833,104.20801) --(86.11665,103.89999) --(86.87931,103.15201) --(87.15074,102.79999) --(88.591,101.30402) --(89.42195,100.29199) --(90.29131,99.19202) --(94.65473,94.616) --(95.57412,93.73599) --(97.38719,91.93201) --(98.14765,91.448) --(100.40202,88.85199) --(101.12897,88.23599) --(103.74506,85.772) --(104.51617,85.02399) --(105.74583,83.616) --(106.48576,83.30798) --(108.44821,81.548) --(109.18436,80.84399) --(109.64695,80.71201) --(110.97261,79.52399) --(112.4751,78.82001) --(130.00014,64.52002) --(130.52533,64.34399) --(131.85872,63.24402) --(132.27596,63.02402) --(134.1058,61.88) --(137.18549,60.51599) --(138.05128,59.67999) --(142.56705,57.87601) --(143.35706,57.48001) --(144.37621,57.34799) --(148.74377,55.14801) --(151.01645,54.17999) --(151.71472,54.004) --(154.1907,53.34399) --(154.70967,53.21201) --(155.27765,53.08002) --(156.07544,52.772) --(162.20422,50.836) --(162.91794,50.70401) --(163.48216,50.48401) --(164.45308,50.35199) --(166.56036,50.04401) --(167.57448,49.78) --(167.96638,49.604) --(168.74203,49.20801) --(174.80444,47.57999) --(177.33658,47.18399) --(180.03304,46.70001) --(181.43791,46.52399) --(185.59537,45.86401) --(186.53236,45.73199) --(190.35982,44.98401) --(192.80133,44.67599) --(194.49773,44.41199) --(204.9288,43.224) --(205.18327,43.13599) --(207.46001,42.95999) --(208.2977,42.828) --(211.43904,42.564) --(212.6837,42.34399) --(215.88936,42.21201) --(219.24771,41.90399) --(221.61678,41.772) --(225.40729,41.59601) --(226.07063,41.508) --(234.83881,40.892) --(235.15874,40.84799) --(238.01666,40.716) --(238.08913,40.672) --(240.42619,40.58398) --(241.43758,40.452) --(245.5937,40.23199) --(246.0083,40.18799) --(269.48682,39.74799) --(270.93088,39.70401) --(282.25027,39.57199) --(284.02094,39.52802) --(329.66956,39.30801) --(411.06226,39.04401) --(565.40057,39);
\path[draw={rgb,1:red,0.10588;green,0.47059;blue,0.21569},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 5.28bp off 1.32bp on 0.825bp off 1.32bp,dash phase=0bp] (79.35474,126.95599) --(79.50362,126.91199) --(86.39442,126.78) --(88.06318,126.69202) --(88.25278,126.56) --(94.21857,126.42801) --(94.4028,126.384) --(97.37461,126.29602) --(98.48579,126.164) --(100.91148,126.07599) --(102.28468,125.944) --(102.82337,125.85602) --(104.8933,125.76801) --(105.25252,125.724) --(108.0039,125.59201) --(112.16163,125.02002) --(113.52155,124.888) --(115.16611,124.62402) --(116.55053,124.448) --(121.15357,123.87601) --(127.72634,122.90802) --(128.79263,122.776) --(129.60097,122.51199) --(131.4727,122.42401) --(132.52776,122.16) --(133.03603,122.07199) --(134.55006,121.98401) --(139.07719,120.97198) --(139.85503,120.70801) --(141.83727,120.048) --(142.44598,119.91602) --(145.76984,119.43201) --(146.80524,119.25601) --(147.82549,118.772) --(148.54333,118.59601) --(150.62683,117.936) --(153.60013,117.496) --(154.59703,117.40799) --(155.30165,117.10001) --(156.57344,116.96802) --(160.01355,115.86801) --(160.70688,115.56) --(163.75307,115.164) --(174.11667,111.68799) --(174.75743,111.38) --(175.0137,111.20401) --(175.6291,110.98401) --(176.8223,110.80798) --(177.8009,110.54401) --(178.87961,110.32401) --(184.62332,108.564) --(184.76891,108.47601) --(185.58456,108.34399) --(188.87363,107.332) --(189.61389,106.936) --(190.63979,106.54001) --(191.48831,106.36401) --(193.42432,105.70401) --(194.26428,105.57199) --(203.88057,102.09601) --(205.98647,101.12799) --(206.41624,100.952) --(207.05457,100.68799) --(207.8223,100.38) --(209.58929,99.80798) --(210.43614,99.5) --(212.86534,98.444) --(214.75035,97.564) --(236.18837,90.96399) --(236.96251,90.70001) --(237.92514,90.48001) --(239.80199,89.556) --(242.09457,88.80798) --(246.87039,87.31201) --(251.97963,85.552) --(253.09813,85.24402) --(254.62656,84.936) --(255.20331,84.672) --(255.90057,84.58398) --(256.63058,84.36401) --(258.22638,83.57199) --(261.5152,82.604) --(262.29623,82.25201) --(262.89481,82.03198) --(264.09869,81.67999) --(269.72928,79.34799) --(271.11877,79.216) --(272.01553,78.996) --(273.06766,78.776) --(277.65573,77.104) --(278.75473,77.01599) --(284.58643,75.43201) --(285.61816,75.29999) --(286.38861,75.12399) --(287.1796,74.948) --(289.9906,73.80402) --(290.65643,73.62799) --(291.76221,73.23199) --(292.46088,73.10001) --(294.87457,72.396) --(296.48755,72.22) --(297.75583,71.91199) --(298.45172,71.78) --(298.57422,71.64801) --(299.83813,71.51599) --(301.30447,70.85602) --(302.29376,70.724) --(302.92584,70.328) --(304.23468,70.19598) --(309.51871,69.18402) --(310.59912,68.87601) --(312.78882,68.52399) --(313.69391,68.26001) --(316.10101,67.556) --(317.2612,67.336) --(320.30576,66.54401) --(321.95212,66.41199) --(323.82507,65.97198) --(325.63397,65.84) --(326.82767,65.39999) --(327.64923,65.31201) --(335.83139,63.06799) --(338.12375,62.716) --(338.49057,62.62799) --(340.34811,62.496) --(341.51544,62.32001) --(344.23752,61.836) --(345.34625,61.70401) --(347.10446,61.35199) --(348.57568,61.22) --(349.29184,61) --(350.20062,60.91199) --(351.05301,60.69202) --(351.98627,60.604) --(352.22433,60.42801) --(353.23853,60.34) --(354.32034,60.12) --(355.3396,59.89999) --(356.47659,59.63599) --(357.75119,59.548) --(361.55154,58.492) --(362.146,58.40399) --(364.45923,58.052) --(366.55212,57.52399) --(368.04608,57.392) --(372.06616,56.64401) --(372.84225,56.556) --(373.57809,56.42401) --(374.98889,56.336) --(375.51193,56.20401) --(376.92224,56.02802) --(385.15573,54.92801) --(386.05765,54.664) --(387.04803,54.53201) --(388.78397,54.17999) --(390.68008,53.95999) --(394.00955,53.65201) --(394.66302,53.564) --(403.15125,52.948) --(411.63379,51.80402) --(418.6189,51.32001) --(419.4032,51.18799) --(421.96216,50.79199) --(422.03409,50.74802) --(423.60754,50.66) --(423.68219,50.616) --(425.43893,50.48401) --(433.13272,49.64801) --(433.62161,49.56) --(438.24219,49.25201) --(438.86646,49.164) --(447.38425,48.45999) --(447.62094,48.41599) --(449.91376,48.284) --(455.82596,47.57999) --(459.49677,47.492) --(460.17673,47.40399) --(460.81,47.31601) --(466.06226,46.96399) --(466.77484,46.832) --(474.03894,46.392) --(474.97421,46.216) --(478.57281,46.12799) --(478.69031,46.08398) --(483.67444,45.82001) --(487.52243,45.73199) --(487.58203,45.60001) --(489.42523,45.46799) --(490.38388,45.29199) --(493.85565,45.116) --(493.85617,45.07199) --(496.75244,44.98401) --(497.26605,44.896) --(504.60818,44.63199) --(507.11765,44.54401) --(508.74951,44.45599) --(511.45807,44.23599) --(541.2229,43.664) --(545.48486,43.57599) --(550.41656,43.26801) --(553.98926,43.13599) --(554.15332,43.09201) --(557.27277,42.95999) --(557.94604,42.87201) --(566.93842,42.51999) --(568.65533,42.29999) --(580.45007,41.90399) --(582.92767,41.81601) --(601.85461,41.59601) --(604.39136,41.508) --(608.10547,41.37601) --(622.18005,41.24402) --(645.15411,41.02402) --(646.11981,40.98001) --(649.65955,40.936) --(675.58466,40.76001) --(675.61951,40.716) --(689.45428,40.496) --(693.90991,40.36401) --(696.25586,40.32001) --(723.29462,40.18799) --(727.15186,40.14401) --(780.33136,39.92401) --(782.36261,39.88) --(797.25165,39.79199) --(799.54694,39.70401) --(841.5423,39.616) --(870.83698,39.48401) --(877.53815,39.44) --(979.04437,39.30801) --(983.63739,39.26401) --(1033.90039,39.17599) --(1038.11096,39.13199) --(1123.34753,39.04401) --(1131.34949,39);
\path[draw={rgb,1:red,0.69804;green,0.09412;blue,0.16863},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 0.825bp off 1.36125bp,dash phase=0bp] (211.50262,126.95599) --(217.07069,126.91199) --(264.09122,126.78) --(284.57373,126.64801) --(285.39404,126.56) --(293.0654,126.42801) --(315.27008,126.29602) --(317.00323,126.12) --(318.70624,126.07599) --(325.27054,125.98801) --(333.64917,125.63599) --(341.07614,125.548) --(343.89737,125.41602) --(344.47165,125.328) --(347.48959,125.23999) --(350.55707,125.02002) --(352.99664,124.93201) --(353.29303,124.888) --(354.43518,124.84399) --(359.30304,124.75601) --(362.15024,124.53601) --(362.81818,124.40399) --(363.58368,124.31601) --(363.68539,124.272) --(370.61542,124.008) --(370.85269,123.96399) --(374.96765,123.87601) --(376.18372,123.70001) --(380.33008,123.56799) --(380.46606,123.48001) --(383.23276,123.34799) --(388.74237,122.90802) --(389.35889,122.776) --(392.7294,122.46802) --(401.28122,122.20401) --(401.51648,122.16) --(408.36954,121.85199) --(409.4733,121.67599) --(413.71652,121.45599) --(413.73868,121.41199) --(417.2262,121.19202) --(417.22742,121.14801) --(419.75204,120.97198) --(421.14548,120.70801) --(422.02991,120.57599) --(426.52155,120.26801) --(427.49707,120.13599) --(428.52234,119.91602) --(429.69452,119.73999) --(431.52985,119.43201) --(433.2941,119.29999) --(438.38602,118.992) --(439.58527,118.81601) --(440.32928,118.64001) --(441.42786,118.41998) --(442.99173,118.332) --(443.87225,118.15601) --(453.23798,117.056) --(455.41394,116.92401) --(455.52881,116.88) --(457.11841,116.79199) --(457.38324,116.74802) --(459.33209,116.66) --(459.95148,116.52802) --(462.07584,116.396) --(462.22006,116.35199) --(463.72003,116.26401) --(465.24091,116.04401) --(466.5863,115.82401) --(467.79001,115.69202) --(469.44415,115.42801) --(470.87323,115.29602) --(472.2323,114.944) --(473.87689,114.76801) --(474.0683,114.67999) --(476.29861,114.59201) --(476.61618,114.41602) --(478.95038,114.284) --(481.86322,113.97601) --(482.54352,113.888) --(483.22726,113.71201) --(489.91891,112.92001) --(491.73831,112.74402) --(492.98248,112.52399) --(495.29434,112.34799) --(496.43112,112.216) --(499.91373,112.04001) --(503.50037,111.46802) --(504.33838,111.16) --(508.66223,110.45599) --(509.74512,110.14801) --(511.05527,109.84) --(512.10187,109.70801) --(513.23846,109.48801) --(514.87134,109.26801) --(515.11414,109.13602) --(515.98065,109.048) --(517.33691,108.69598) --(518.35803,108.52002) --(519.53314,108.12399) --(521.06238,108.03601) --(521.70831,107.772) --(522.82037,107.59601) --(523.62384,107.42001) --(524.76324,107.20001) --(525.99628,106.936) --(529.62756,106.496) --(530.3642,106.23199) --(531.83167,106.10001) --(533.15454,105.70401) --(534.21973,105.57199) --(535.34833,105.44) --(536.46344,105.30801) --(540.85419,104.56) --(542.17151,104.42801) --(542.64069,104.29602) --(548.36542,103.76801) --(551.77069,103.064) --(553.2063,102.97601) --(555.71851,102.228) --(556.29108,102.052) --(557.97107,101.87601) --(559.00269,101.74402) --(560.01758,101.56799) --(561.13501,101.392) --(563.45966,101.04001) --(565.13672,100.73199) --(567.57794,100.60001) --(569.41333,100.38) --(569.98254,100.16) --(572.52509,99.80798) --(574.38074,99.72) --(574.84473,99.54401) --(576.73676,99.45599) --(577.883,99.19202) --(580.0788,98.75201) --(580.4212,98.664) --(583.00336,98.39999) --(583.18652,98.31201) --(584.36603,98.224) --(584.99097,98.09201) --(586.36139,97.95999) --(586.71204,97.87201) --(587.66571,97.73999) --(591.9848,96.90399) --(593.57507,96.64001) --(594.51996,96.46399) --(595.67645,96.332) --(596.77039,96.112) --(598.47858,96.02399) --(600.0033,95.716) --(600.74591,95.54001) --(601.3382,95.40802) --(602.15302,95.276) --(602.53931,95.10001) --(603.32489,94.96802) --(604.33533,94.74799) --(605.69672,94.616) --(610.64166,93.47198) --(614.20935,92.98801) --(614.92163,92.89999) --(616.51031,92.63599) --(617.39661,92.41602) --(618.52307,92.108) --(619.74158,91.93201) --(620.09528,91.79999) --(621.61108,91.668) --(622.13452,91.53601) --(623.32959,91.40399) --(628.54181,90.34799) --(630.573,90.12799) --(631.26727,89.952) --(633.39587,89.73199) --(633.99359,89.64398) --(634.86169,89.46802) --(637.4848,88.85199) --(638.00378,88.72) --(639.64636,88.58801) --(639.69446,88.54401) --(641.93622,88.36801) --(642.00134,88.28) --(643.16498,88.14801) --(643.97241,88.01599) --(644.0921,87.92801) --(645.27258,87.79599) --(645.9975,87.70801) --(649.03253,87.26801) --(649.91479,87.048) --(651.93756,86.828) --(652.69318,86.73999) --(658.36816,86.29999) --(659.21118,86.12399) --(659.75879,86.03601) --(661.81262,85.81601) --(663.27924,85.68402) --(664.02484,85.552) --(666.10229,85.37601) --(666.44092,85.24402) --(667.80591,85.112) --(668.65344,84.936) --(669.52087,84.80402) --(673.87134,83.88) --(675.29443,83.66) --(675.81879,83.30798) --(677.41986,83.13202) --(677.82306,82.95599) --(679.45544,82.73599) --(680.16559,82.604) --(681.15436,82.47198) --(681.89661,82.384) --(682.49591,82.20801) --(685.10742,81.89999) --(685.21002,81.76801) --(686.71075,81.67999) --(687.41974,81.548) --(688.3941,81.284) --(689.8233,81.064) --(690.3053,80.97601) --(691.54242,80.888) --(693.83582,80.31601) --(696.81036,80.09601) --(698.4798,79.70001) --(699.60364,79.612) --(699.72491,79.56799) --(701.39301,79.436) --(702.2182,79.216) --(704.19647,78.996) --(705.44476,78.73199) --(706.07202,78.60001) --(706.65552,78.46802) --(707.78674,78.336) --(708.78662,78.20401) --(709.84766,78.07202) --(715.68115,77.19202) --(717.86182,76.84) --(719.35773,76.31201) --(721.52686,76.13599) --(724.6532,75.69598) --(727.16034,75.564) --(727.87195,75.43201) --(730.04181,75.168) --(732.19733,74.81601) --(734.57074,74.552) --(736.38074,74.46399) --(737.09918,74.37601) --(740.76727,74.112) --(742.34326,73.892) --(746.19525,73.40799) --(746.28204,73.32001) --(748.89923,73.18799) --(749.95044,73.10001) --(752.21393,72.96802) --(753.92957,72.70401) --(755.276,72.57199) --(756.72888,72.30798) --(758.39984,72.13202) --(759.62299,71.91199) --(760.55493,71.82401) --(761.27496,71.69202) --(762.29108,71.604) --(762.6936,71.51599) --(765.1051,71.164) --(768.75745,70.504) --(772.26324,70.284) --(773.52893,70.108) --(774.6861,69.97601) --(779.03827,69.71201) --(779.26715,69.58002) --(781.45996,69.35999) --(783.38,68.832) --(785.82904,68.612) --(786.37024,68.52399) --(792.99017,68.12799) --(795.11243,67.68799) --(798.93085,67.29199) --(799.05829,67.16) --(801.01208,66.98401) --(802.82245,66.76401) --(803.08746,66.63199) --(807.20197,66.32401) --(807.88916,66.19202) --(809.77612,66.06) --(812.16772,65.79599) --(814.95288,65.664) --(815.3855,65.53198) --(818.49921,65.39999) --(822.71771,65.004) --(830.61237,64.52002) --(831.76373,64.388) --(832.87195,64.29999) --(834.61743,64.168) --(835.06287,64.12399) --(836.68616,64.03601) --(838.24982,63.772) --(839.43433,63.68399) --(840.01093,63.508) --(841.50671,63.41998) --(843.26031,63.20001) --(855.04041,62.62799) --(855.36029,62.496) --(856.39801,62.40802) --(857.20764,62.32001) --(861.01813,62.14401) --(861.62115,62.01199) --(862.10522,61.88) --(862.46808,61.74799) --(864.49353,61.57199) --(865.74707,61.396) --(866.68018,61.30801) --(867.16998,61.17599) --(868.08301,61.08801) --(868.65472,61) --(870.34418,60.86801) --(871.51691,60.78) --(873.08228,60.64801) --(873.76056,60.51599) --(875.26556,60.384) --(876.02698,60.29599) --(877.13867,60.20801) --(883.53717,59.67999) --(885.83276,59.548) --(892.04871,59.01999) --(897.29352,58.84399) --(898.64307,58.62399) --(899.15228,58.53601) --(902.30237,58.18399) --(902.9231,58.09601) --(906.91058,57.87601) --(911.07434,57.70001) --(913.00128,57.436) --(914.71979,57.30402) --(916.15576,57.08398) --(917.69379,56.996) --(919.10876,56.82001) --(920.84064,56.68799) --(923.66272,56.60001) --(924.56482,56.46802) --(925.85498,56.38) --(925.90259,56.336) --(928.41907,56.16) --(930.32751,56.02802) --(936.33582,55.85199) --(944.00787,55.54401) --(946.09857,55.28) --(947.05304,55.01599) --(948.15643,54.84) --(949.33527,54.70801) --(951.07977,54.57599) --(951.26819,54.53201) --(956.37909,54.35599) --(956.92102,54.224) --(957.33936,54.13599) --(963.40637,53.91602) --(965.26233,53.784) --(965.26569,53.73999) --(968.0838,53.608) --(968.54395,53.51999) --(971.3028,53.388) --(971.59753,53.34399) --(974.04926,53.25601) --(975.30676,53.168) --(977.73804,53.03601) --(978.82697,52.90399) --(982.17194,52.68399) --(982.93445,52.59601) --(985.57538,52.508) --(986.65582,52.37601) --(990.28448,52.15601) --(993.47284,51.892) --(996.83398,51.76001) --(998.28235,51.62799) --(998.4624,51.58401) --(1000.5575,51.452) --(1000.59198,51.40799) --(1003.84961,51.276) --(1004.76385,51.23199) --(1010.20569,51.14398) --(1010.48889,51.10001) --(1012.96692,51.01199) --(1015.38757,50.74802) --(1015.63141,50.66) --(1017.85193,50.57199) --(1018.45093,50.396) --(1020.90155,50.30798) --(1029.61035,49.82401) --(1033.74158,49.69202) --(1056.76636,48.76801) --(1057.33936,48.67999) --(1060.76392,48.59201) --(1064.59436,48.37201) --(1065.90369,48.19598) --(1074.16626,47.888) --(1078.6134,47.62399) --(1078.62952,47.57999) --(1079.95691,47.492) --(1080.19653,47.40399) --(1084.19299,47.272) --(1087.12292,47.052) --(1088.93762,46.96399) --(1093.60278,46.87601) --(1094.44824,46.74399) --(1098.16235,46.612) --(1104.53479,46.52399) --(1104.6925,46.48001) --(1110.28381,46.30402) --(1111.74146,46.12799) --(1115.06262,45.996) --(1115.77405,45.952) --(1120.88196,45.82001) --(1123.75537,45.64401) --(1126.08679,45.51199) --(1132.66382,45.38) --(1137.31909,45.07199) --(1147.1394,44.94) --(1150.60388,44.72) --(1151.99036,44.58801) --(1171.85352,44.14801) --(1173.62354,44.06) --(1176.9137,43.97202) --(1177.83386,43.92801) --(1189.64343,43.84) --(1190.47229,43.75201) --(1201.20435,43.62) --(1201.88135,43.57599) --(1210.21924,43.35602) --(1218.40515,43.224) --(1226.05518,43.13599) --(1227.99084,43.048) --(1233.97583,42.95999) --(1234.09265,42.91602) --(1272.14233,42.29999) --(1286.79724,42.168);
\path[draw={rgb,1:red,0.41569;green,0.23922;blue,0.60392},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 2.475bp off 0.825bp on 0.825bp off 0.825bp on 0.825bp off 0.825bp,dash phase=0bp] (147.13397,126.95599) --(151.15134,126.91199) --(202.34062,126.78) --(233.68715,126.604) --(236.39899,126.51599) --(244.43268,126.384) --(244.94014,126.34) --(248.55424,126.20801) --(261.03876,126.07599) --(262.04276,125.98801) --(264.88275,125.89999) --(266.74133,125.81201) --(269.26538,125.724) --(273.33899,125.63599) --(276.009,125.41602) --(279.39096,125.328) --(282.31549,125.108) --(283.3718,125.02002) --(287.86896,124.84399) --(287.91095,124.79999) --(292.57281,124.62402) --(293.32385,124.492) --(299.80545,124.008) --(300.20148,123.96399) --(303.26779,123.87601) --(303.93048,123.74402) --(304.5423,123.65601) --(304.55322,123.56799) --(305.7757,123.436) --(305.92502,123.392) --(309.59238,123.216) --(314.82388,122.68802) --(317.47644,122.51199) --(321.27777,122.38) --(323.36713,122.116) --(325.00259,122.02802) --(327.383,121.896) --(328.27328,121.80798) --(329.68286,121.67599) --(332.99677,121.14801) --(334.69437,121.06) --(338.77512,120.53201) --(340.448,120.444) --(340.51529,120.39999) --(342.08591,120.26801) --(342.53372,120.13599) --(344.67059,120.048) --(345.33826,119.828) --(346.65359,119.73999) --(347.86655,119.564) --(350.94623,119.43201) --(359.15665,118.332) --(361.29474,118.24399) --(362.68472,118.112) --(366.09674,117.892) --(367.12854,117.716) --(367.97476,117.58398) --(370.2973,117.496) --(371.03754,117.32001) --(372.61731,117.23199) --(373.54898,117.10001) --(376.4064,116.836) --(378.87894,116.44) --(379.79575,116.30798) --(380.82343,116) --(384.47421,115.82401) --(386.70071,115.34) --(389.65872,114.89999) --(390.84613,114.724) --(391.88354,114.504) --(392.94861,114.284) --(393.34824,114.19601) --(394.35046,114.064) --(395.1738,113.97601) --(395.68491,113.93201) --(397.33505,113.84399) --(398.21191,113.75601) --(398.78186,113.58002) --(399.79825,113.35999) --(401.78824,113.052) --(403.33853,112.74402) --(403.9678,112.612) --(404.50043,112.436) --(405.25015,112.216) --(407.00827,111.776) --(409.13467,111.60001) --(413.87228,111.07202) --(414.26575,110.98401) --(415.76151,110.85199) --(417.28943,110.67599) --(420.85214,110.19202) --(423.22617,110.01599) --(423.41983,109.92801) --(425.3046,109.79599) --(425.88818,109.70801) --(428.63977,109.31201) --(434.1377,108.388) --(435.04562,108.30002) --(435.96497,108.08002) --(436.6951,107.992) --(439.94638,107.46399) --(441.32864,107.332) --(441.48184,107.20001) --(442.94412,107.112) --(445.10446,106.80402) --(445.96823,106.716) --(446.84927,106.54001) --(448.15192,106.452) --(448.89795,106.32001) --(449.49548,106.18799) --(452.53049,105.74799) --(454.46188,105.48401) --(456.83615,105.35199) --(460.50653,104.86801) --(461.07031,104.73599) --(462.1098,104.604) --(462.57553,104.42801) --(463.72403,104.34) --(465.81711,103.944) --(466.74402,103.85602) --(467.40112,103.724) --(468.63184,103.504) --(469.01233,103.41602) --(470.68066,103.328) --(471.45206,103.108) --(472.57367,102.97601) --(479.41656,101.78799) --(480.8548,101.70001) --(481.25983,101.612) --(483.23077,101.34799) --(487.41321,100.46802) --(488.21805,100.38) --(489.14767,100.116) --(491.21332,99.94) --(494.98044,98.97198) --(496.30951,98.884) --(497.65344,98.39999) --(498.61111,98.224) --(498.65039,98.13599) --(501.2074,98.004) --(502.39615,97.73999) --(503.38657,97.564) --(508.54092,96.28799) --(510.05786,96.15601) --(510.21338,96.06799) --(511.86893,95.936) --(517.60034,94.88) --(518.4303,94.57199) --(520.01318,94.396) --(520.45758,94.17599) --(521.90808,93.95599) --(523.28979,93.42801) --(524.66602,93.20801) --(525.89288,92.944) --(527.64203,92.81201) --(529.04901,92.548) --(529.59778,92.41602) --(531.91388,92.328) --(533.02625,92.02002) --(534.31842,91.84399) --(534.92529,91.71201) --(535.5954,91.53601) --(537.65082,91.18399) --(538.90613,91.008) --(539.83618,90.74402) --(541.79785,90.52399) --(542.72571,90.26001) --(543.69067,90.12799) --(544.54089,89.996) --(545.98413,89.60001) --(547.69061,89.46802) --(548.64026,89.20401) --(551.51086,88.896) --(552.54138,88.67599) --(553.60828,88.54401) --(554.82135,88.28) --(560.27643,87.224) --(560.64532,87.048) --(562.34705,86.87201) --(563.42828,86.65201) --(568.35065,85.948) --(569.38879,85.85999) --(571.53992,85.37601) --(573.28967,85.24402) --(574.96179,84.98001) --(575.85876,84.892) --(576.58887,84.716) --(577.57837,84.58398) --(579.29126,84.18799) --(583.27374,83.48401) --(584.42908,83.396) --(585.23236,83.30798) --(585.51044,83.22) --(586.50769,83.08801) --(588.88434,82.86801) --(589.96619,82.604) --(590.16168,82.51599) --(591.87042,82.42801) --(593.20026,82.25201) --(594.77759,82.12) --(599.56293,81.37201) --(600.28271,81.19598) --(602.71411,81.02002) --(603.47534,80.79999) --(604.50024,80.668) --(605.70062,80.53601) --(606.35138,80.448) --(609.16974,79.92001) --(609.18372,79.87601) --(610.73633,79.78799) --(611.20691,79.612) --(612.81268,79.48001) --(613.85858,79.26001) --(615.60718,79.04001) --(616.67108,78.86401) --(618.19171,78.73199) --(620.31427,78.24799) --(626.60419,77.45599) --(627.28583,77.23599) --(627.99561,77.104) --(628.53973,76.97198) --(635.37799,75.828) --(635.73315,75.73999) --(636.9613,75.65201) --(638.08868,75.43201) --(640.50531,74.992) --(642.70508,74.728) --(643.98492,74.552) --(645.15125,74.37601) --(645.6123,74.28799) --(647.49194,74.02399) --(648.84705,73.672) --(654.30469,72.66) --(654.61017,72.57199) --(656.60345,72.44) --(660.37158,72) --(663.44159,71.51599) --(663.84406,71.384) --(666.97247,70.89999) --(667.24811,70.81201) --(672.14783,70.548) --(673.74658,70.328) --(678.65259,69.53601) --(680.14313,69.272) --(681.61273,69.09601) --(682.53534,68.92001) --(683.45599,68.74402) --(690.15179,67.60001) --(692.53094,67.46802) --(693.71173,67.20401) --(695.54651,67.07202) --(703.08325,66.41199) --(703.7887,66.32401) --(704.31567,66.28) --(706.32385,66.19202) --(710.08368,65.84) --(710.10144,65.79599) --(713.34235,65.664) --(714.6955,65.48801) --(715.48468,65.39999) --(716.87762,65.13602) --(718.78839,64.91602) --(720.25006,64.784) --(722.47998,64.69598) --(729.66986,63.68399) --(730.47943,63.552) --(731.16003,63.46399) --(732.5755,63.37601) --(733.34387,63.28799) --(735.85278,63.20001) --(736.74329,62.936) --(738.52802,62.76001) --(739.00739,62.672) --(741.38153,62.496) --(742.01996,62.32001) --(747.35632,61.57199) --(748.09894,61.44) --(749.98468,61.30801) --(752.48462,61) --(759.27478,60.20801) --(759.61078,60.12) --(765.37622,59.59201) --(767.79333,59.41602) --(767.94189,59.37201) --(771.26855,59.19601) --(772.07495,59.064) --(773.47162,58.93201) --(773.82214,58.84399) --(775.57037,58.75598) --(775.6604,58.71201) --(779.19977,58.53601) --(783.43109,58.31601) --(787.66626,57.91998) --(788.20978,57.78799) --(792.20844,57.48001) --(792.8858,57.30402) --(796.14685,57.08398) --(796.2688,57.04001) --(799.05841,56.952) --(805.789,56.336) --(807.49689,56.24799) --(807.72076,56.20401) --(811.27557,56.116) --(813.03973,55.98401) --(815.42786,55.85199) --(815.47375,55.80798) --(817.30768,55.72) --(817.76849,55.63202) --(819.21338,55.45599) --(820.14996,55.32401) --(821.81036,55.23599) --(821.82208,55.19199) --(826.2066,54.97198) --(826.54651,54.92801) --(831.7088,54.70801) --(832.44623,54.62) --(833.32196,54.48801) --(835.18152,54.39999) --(836.32513,54.31201) --(839.08459,54.004) --(839.59558,53.87201) --(841.42743,53.784) --(842.32141,53.65201) --(847.05212,53.47601) --(847.35327,53.43201) --(849.45483,53.29999) --(850.53528,53.168) --(852.98108,53.08002) --(854.88989,52.90399) --(856.1427,52.728) --(859.14368,52.64001) --(865.70593,52.28799) --(865.8457,52.20001) --(867.48499,52.02399) --(867.75256,51.936) --(871.86462,51.84799) --(878.17389,51.23199) --(880.71948,51.10001) --(882.91034,50.96802) --(885.08295,50.92401) --(892.71759,50.836) --(894.14294,50.70401) --(897.60718,50.616) --(898.47003,50.48401) --(902.90521,50.35199) --(903.58795,50.22) --(905.41943,50.04401) --(905.47803,50) --(908.3125,49.82401) --(908.95679,49.73599) --(912.79181,49.51599) --(913.78094,49.42801) --(914.26172,49.384) --(919.56012,49.25201) --(922.04187,49.12) --(923.69806,48.944) --(927.75848,48.81201) --(933.24615,48.548) --(938.67999,48.41599) --(940.86957,48.328) --(941.66193,48.284) --(945.73041,48.15201) --(946.24799,48.108) --(949.44141,48.02002) --(950.64697,47.84399) --(953.83759,47.62399) --(953.89435,47.57999) --(957.58875,47.448) --(962.29095,47.31601) --(967.85413,47.18399) --(974.7002,47.008) --(975.20612,46.92001) --(983.56158,46.612) --(990.42896,46.48001) --(993.34607,46.30402) --(996.28802,46.216) --(996.52893,46.172) --(998.99597,46.08398) --(1000.41119,45.996) --(1003.97833,45.90799) --(1005.73419,45.64401) --(1012.93884,45.42401) --(1013.15204,45.336) --(1021.28955,45.24799) --(1033.15869,45.02802) --(1033.49341,44.98401) --(1036.49243,44.85199) --(1038.52734,44.67599) --(1040.11523,44.63199) --(1045.51904,44.54401) --(1045.55786,44.5) --(1056.72473,44.06) --(1067.77795,43.92801) --(1075.60413,43.70801) --(1077.09863,43.48801) --(1082.82178,43.35602) --(1087.61047,43.09201) --(1107.61853,42.828) --(1108.11597,42.69598) --(1108.77087,42.65201) --(1112.99646,42.564) --(1113.31897,42.51999) --(1122.18872,42.43201) --(1139.93213,42.25601) --(1143.42712,42.168) --(1143.70801,42.12399) --(1151.06458,42.03601) --(1170.22278,41.90399) --(1171.2312,41.85999) --(1182.64856,41.772) --(1189.79504,41.64001) --(1189.82703,41.59601) --(1219.61096,41.37601) --(1220.12524,41.332) --(1255.17932,40.98001) --(1280.8031,40.62799);
\path[draw={rgb,1:red,0.39997;green,0.40003;blue,0.39997},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 4.125bp off 0.825bp,dash phase=0bp] (168.0358,126.95599) --(173.99931,126.86798) --(183.41505,126.78) --(188.49022,126.56) --(193.67734,126.47202) --(197.1362,126.34) --(198.22165,126.25201) --(207.66075,126.164) --(209.37096,126.07599) --(211.13522,125.944) --(215.23384,125.85602) --(220.78717,125.63599) --(224.54099,125.46002) --(228.27475,125.328) --(233.7713,125.15201) --(233.77841,125.108) --(237.4248,124.97601) --(244.29604,124.448) --(245.39229,124.31601) --(249.74287,123.832) --(256.2002,123.392) --(259.07767,122.90802) --(259.89841,122.73199) --(261.19,122.64401) --(263.47528,122.336) --(265.38724,122.24799) --(267.16418,121.98401) --(268.83258,121.896) --(271.9422,121.23599) --(274.32037,120.92801) --(275.0311,120.75201) --(277.45749,120.09201) --(278.52084,120.004) --(279.90536,119.784) --(280.68549,119.608) --(281.65491,119.52002) --(282.56955,119.388) --(283.65137,119.03601) --(284.3862,118.948) --(285.52356,118.552) --(288.18527,117.98001) --(289.37317,117.892) --(294.38565,117.01202) --(295.08636,116.66) --(298.89957,115.91199) --(300.18378,115.34) --(300.90231,115.12) --(301.57324,114.89999) --(302.31247,114.76801) --(303.64487,114.284) --(305.48843,114.064) --(308.76254,113.35999) --(310.03061,113.14001) --(312.29535,112.12799) --(313.3627,111.82001) --(313.94095,111.60001) --(314.35846,111.46802) --(315.64407,111.38) --(320.22931,110.72) --(321.21164,110.58801) --(321.80386,110.19202) --(322.18903,110.01599) --(327.19949,108.21201) --(328.82751,107.992) --(329.71509,107.59601) --(330.55481,107.42001) --(336.47473,105.57199) --(337.52859,105.08801) --(339.12375,104.34) --(339.80585,104.07599) --(340.97437,103.724) --(342.28256,103.328) --(343.71332,103.02002) --(344.24707,102.888) --(345.24954,102.58002) --(346.94223,101.78799) --(348.29251,101.34799) --(352.58633,99.54401) --(353.74686,99.23599) --(355.2254,98.57599) --(356.25845,98.35602) --(356.71454,98.09201) --(357.33411,97.95999) --(358.26511,97.65201) --(361.51175,96.68402) --(362.00809,96.552) --(362.17993,96.41998) --(362.96576,96.332) --(364.31848,95.892) --(364.94507,95.76001) --(366.02661,95.23199) --(366.71344,95.10001) --(367.87369,94.74799) --(372.39322,93.20801) --(373.14252,93.03198) --(374.47787,92.37201) --(375.74011,92.284) --(376.52127,91.62399) --(377.50439,91.228) --(379.94348,90.172) --(383.01981,89.51199) --(384.19312,89.07202) --(386.95099,88.06) --(387.57916,87.884) --(389.64526,87.31201) --(394.01932,85.90399) --(396.49722,85.06799) --(397.63556,84.62799) --(399.28214,83.836) --(400.65073,83.35199) --(402.01013,83) --(402.82471,82.73599) --(408.1142,81.064) --(409.0365,80.668) --(409.97723,80.492) --(412.92551,79.34799) --(414.242,79.216) --(418.7774,77.54401) --(420.03552,77.28) --(420.73868,76.75201) --(421.25967,76.664) --(421.85483,76.53201) --(423.31628,76.048) --(425.56229,75.828) --(426.23529,75.73999) --(427.02176,75.608) --(427.84488,75.03601) --(434.27722,73.01199) --(435.12286,72.66) --(435.91034,72.44) --(436.11395,72.35199) --(437.12546,72.22) --(437.95135,72.08801) --(438.54309,71.95599) --(439.43048,71.73599) --(442.13379,70.98801) --(444.88425,70.41602) --(445.54892,70.23999) --(446.22711,70.108) --(447.02014,69.79999) --(449.07544,69.31601) --(450.11301,69.14001) --(452.97586,68.47998) --(455.94489,67.68799) --(456.64999,67.60001) --(458.50647,66.98401) --(459.02551,66.72) --(460.36307,66.5) --(461.59998,66.104) --(463.01859,65.664) --(464.19135,65.48801) --(465.00278,65.35602) --(465.69043,65.17999) --(466.21967,65.004) --(467.08368,64.87201) --(468.15402,64.43201) --(469.22186,64.08002) --(469.88699,63.992) --(471.30701,63.64001) --(472.16199,63.508) --(474.39868,63.112) --(475.49826,62.98001) --(477.34396,62.496) --(481.99805,61.35199) --(483.12393,61.08801) --(486.56052,60.384) --(487.01761,60.25201) --(488.00955,60.164) --(489.49112,59.89999) --(491.16235,59.548) --(491.16345,59.504) --(492.19028,59.37201) --(493.22672,59.15201) --(495.93991,58.93201) --(496.88199,58.75598) --(499.1362,58.492) --(500.95239,58.40399) --(502.92191,58.09601) --(503.52548,57.91998) --(505.72714,57.48001) --(509.64413,56.86401) --(510.65948,56.73199) --(511.87601,56.38) --(514.37842,56.02802) --(514.40173,55.98401) --(515.42035,55.896) --(515.98938,55.72) --(518.1239,55.5) --(519.45026,55.36801) --(520.79004,55.23599) --(523.1001,54.79602) --(523.59393,54.664) --(526.409,54.004) --(527.44702,53.87201) --(528.46472,53.69601) --(530.80164,53.388) --(531.82349,53.25601) --(533.28308,52.992) --(535.19098,52.772) --(536.84418,52.46399) --(538.80011,52.28799) --(538.97797,52.24399) --(541.74341,52.112) --(542.54773,51.97998) --(546.82745,51.62799) --(547.62561,51.496) --(551.24377,51.01199) --(552.06854,50.836) --(552.979,50.66) --(554.73846,50.35199) --(555.08844,50.22) --(558.08868,49.95599) --(559.33051,49.78) --(562.13593,49.604) --(566.59882,49.12) --(567.11658,48.98801) --(568.3277,48.89999) --(568.51923,48.81201) --(570.42145,48.724) --(571.48169,48.504) --(572.46735,48.41599) --(572.6272,48.37201) --(574.69019,48.23999) --(574.89355,48.108) --(577.50513,47.97601) --(580.34296,47.79999) --(582.37408,47.448) --(584.45404,47.228) --(585.10797,47.008) --(589.29419,46.56799) --(590.052,46.48001) --(596.11603,46.08398) --(596.84552,45.952) --(599.33124,45.82001) --(599.39355,45.776) --(602.71313,45.64401) --(602.9411,45.60001) --(605.82172,45.51199) --(606.07587,45.46799) --(607.8183,45.38) --(608.13892,45.336) --(611.37695,45.20401) --(611.52698,45.16) --(614.36914,45.02802) --(619.66412,44.63199) --(620.90649,44.45599) --(621.01349,44.41199) --(626.55762,44.14801) --(627.28735,44.01599) --(633.66077,43.444) --(637.06067,43.35602) --(638.11646,43.13599) --(641.50708,43.004) --(642.56659,42.91602) --(651.47937,42.608) --(652.06329,42.47601) --(654.21509,42.388) --(660.97443,42.21201) --(661.38757,42.12399) --(668.87018,41.948) --(688.31012,41.28799) --(695.70587,41.02402) --(697.65948,40.98001) --(704.61334,40.892) --(704.81824,40.84799) --(726.86572,40.452) --(738.55103,40.36401) --(738.82922,40.276) --(751.66077,40.10001) --(751.6665,40.056) --(771.73297,39.92401) --(810.96692,39.616) --(812.0224,39.57199) --(826.79462,39.48401) --(849.5694,39.26401) --(856.93756,39.22) --(929.68982,39.08801) --(1063.65784,39);
\end{scope}
\end{scope}
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,127) --(34.8,127);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,109.4) --(34.8,109.4);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,91.8) --(34.8,91.8);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,74.2) --(34.8,74.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,56.60001) --(34.8,56.60001);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,39) --(34.8,39);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,127) --(32,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (67.66666,127) --(67.66666,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (103.33334,127) --(103.33334,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (139,127) --(139,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (174.66667,127) --(174.66667,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (210.33333,127) --(210.33333,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (246,127) --(246,124.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (32,39) rectangle (246,127);
\path[draw={rgb,1:red,0.12941;green,0.4;blue,0.67451},line width=1.1bp,line cap=rect,line join=round] (34,8) --(52,8);
\path[draw={rgb,1:red,0.87843;green,0.5098;blue,0.07843},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 3.33bp off 1.44bp,dash phase=0bp] (34,18) --(52,18);
\path[draw={rgb,1:red,0.10588;green,0.47059;blue,0.21569},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 5.28bp off 1.32bp on 0.825bp off 1.32bp,dash phase=0bp] (34,28) --(52,28);
\path[draw={rgb,1:red,0.69804;green,0.09412;blue,0.16863},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 0.825bp off 1.36125bp,dash phase=0bp] (146,8) --(164,8);
\path[draw={rgb,1:red,0.41569;green,0.23922;blue,0.60392},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 2.475bp off 0.825bp on 0.825bp off 0.825bp on 0.825bp off 0.825bp,dash phase=0bp] (146,18) --(164,18);
\path[draw={rgb,1:red,0.39997;green,0.40003;blue,0.39997},line width=1.1bp,line cap=butt,line join=round,dash pattern=on 4.125bp off 0.825bp,dash phase=0bp] (146,28) --(164,28);
\begin{scope}
\clip (32,158) rectangle (246,195);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw={rgb,1:red,0.12941;green,0.4;blue,0.67451},line width=0.75bp,line cap=rect,line join=round] (34.005,194.98151) --(34.31546,194.94452) --(34.39258,194.88898) --(34.56157,194.85199) --(34.89594,194.70398) --(34.97694,194.66699) --(35.27131,194.57452) --(35.39123,194.44501) --(35.64458,194.16748) --(35.72084,194.07501) --(35.83336,193.927) --(35.90342,193.8345) --(36.02534,193.63098) --(36.2069,193.298) --(36.38365,192.81702) --(36.46045,192.70599) --(36.61315,192.2435) --(36.72991,191.92902) --(38.35729,186.48999) --(38.54718,185.62048) --(38.99015,183.58551) --(39.13587,182.93799) --(39.24873,182.66052) --(39.38912,182.16101) --(39.45715,181.97601) --(39.59822,181.36548) --(39.6866,181.06952) --(39.79149,180.57001) --(39.91346,179.99652) --(39.99046,179.68201) --(40.2253,178.79401) --(40.28224,178.59052) --(40.60806,177.1105) --(40.67013,176.98102) --(40.85561,176.241) --(41.11262,175.168) --(41.40798,174.24298) --(41.5794,173.50299) --(43.74038,167.21301) --(43.85695,167.00952) --(43.96099,166.73199) --(44.03928,166.60251) --(44.32509,166.04749) --(44.43229,165.918) --(44.54701,165.659) --(45.16504,164.71552) --(45.23694,164.62299) --(45.37267,164.28998) --(45.49662,164.17902) --(45.60836,164.01251) --(45.70417,163.93851) --(45.85199,163.66101) --(47.16982,162.07001) --(47.32012,161.95898) --(47.40368,161.88501) --(47.52469,161.79248) --(48.3372,161.2005) --(48.4906,161.16351) --(48.58184,161.05249) --(48.74547,160.99701) --(48.96266,160.77499) --(49.10932,160.70099) --(49.26493,160.5715) --(49.97178,160.10901) --(50.07361,160.01648) --(50.27031,159.961) --(50.4199,159.85001) --(50.79986,159.702) --(51.16542,159.53549) --(51.34362,159.4985) --(51.4884,159.44299) --(51.79054,159.36902) --(51.85706,159.29498) --(52.05532,159.2395) --(52.14591,159.147) --(52.35762,159.073) --(52.39993,159.0545) --(53.30219,158.96201) --(53.33272,158.94348) --(53.76038,158.90649) --(54.10474,158.73999) --(54.60654,158.68451) --(54.76004,158.6105) --(55.10209,158.51801) --(56.48146,158.37) --(57.84472,158.33301) --(58.11935,158.2775) --(59.44625,158.185) --(59.79831,158.12952) --(61.3207,158.07401) --(67.38205,158.03699) --(68.27454,158.01849) --(80.81057,158);
\path[draw={rgb,1:red,0.87843;green,0.5098;blue,0.07843},line width=0.75bp,line cap=butt,line join=round,dash pattern=on 1.998bp off 0.864bp,dash phase=0bp] (34.83718,194.98151) --(35.1158,194.9075) --(35.56583,194.815) --(36.26218,194.53751) --(37.04127,193.72351) --(37.13969,193.5755) --(37.28275,193.409) --(37.40305,193.298) --(38.55108,191.68851) --(38.84578,191.05951) --(38.97414,190.745) --(39.297,190.06049) --(39.41803,189.70898) --(39.51603,189.50549) --(39.63921,189.302) --(39.72627,189.1355) --(39.94499,188.52502) --(40.11581,188.0625) --(40.41566,187.32251) --(40.46064,187.21149) --(40.85802,186.21252) --(40.96339,185.9165) --(41.19514,185.41699) --(41.27714,185.28751) --(41.40788,184.97302) --(41.45441,184.82501) --(41.70131,184.19598) --(41.84376,183.77051) --(41.99279,183.30798) --(42.74081,181.384) --(42.89842,181.01401) --(43.20923,180.25549) --(43.3396,180.052) --(43.72606,178.96051) --(43.85068,178.70151) --(44.29915,177.6655) --(44.43134,177.35101) --(44.64214,176.759) --(44.76899,176.62952) --(45.10541,175.8895) --(45.23161,175.59351) --(45.31091,175.53799) --(45.53816,175.03851) --(45.79573,174.74249) --(48.80002,168.72998) --(48.89006,168.65601) --(49.11864,168.19348) --(49.19016,168.10101) --(49.50385,167.62) --(50.0318,167.04651) --(50.18022,166.69501) --(50.95435,165.93652) --(51.08978,165.77002) --(51.26449,165.71451) --(52.01322,164.78949) --(52.40282,164.38251) --(52.52253,164.3085) --(52.94698,164.03101) --(53.03595,163.97549) --(53.13331,163.91998) --(53.27008,163.7905) --(54.32072,162.9765) --(54.44308,162.92102) --(54.5398,162.82849) --(54.70624,162.77301) --(55.06749,162.64349) --(55.24134,162.5325) --(55.30852,162.4585) --(55.44149,162.29199) --(56.48076,161.60748) --(56.91484,161.44098) --(57.37709,161.23749) --(57.61793,161.16351) --(58.33064,160.88599) --(58.49126,160.83051) --(59.1474,160.51599) --(59.56594,160.38651) --(59.85675,160.27551) --(61.64494,159.776) --(61.68856,159.73901) --(62.07886,159.66498) --(62.22246,159.6095) --(62.76098,159.4985) --(62.97435,159.40601) --(63.52389,159.35049) --(64.09961,159.22101) --(64.50573,159.1655) --(65.15553,159.09149) --(65.26925,159.0545) --(66.77237,158.7955) --(66.82721,158.77698) --(67.31714,158.7215) --(67.32957,158.703) --(67.7302,158.66602) --(67.90359,158.6105) --(68.61607,158.51801) --(68.68714,158.49951) --(72.71203,158.31451) --(72.95958,158.29602) --(74.90005,158.24048) --(75.20359,158.22198) --(83.02907,158.12952) --(96.9821,158.01849) --(123.4401,158);
\path[draw={rgb,1:red,0.10588;green,0.47059;blue,0.21569},line width=0.75bp,line cap=butt,line join=round,dash pattern=on 3.168bp off 0.792bp on 0.495bp off 0.792bp,dash phase=0bp] (40.11795,194.98151) --(40.14348,194.96301) --(41.32476,194.9075) --(41.61083,194.87048) --(41.64333,194.815) --(42.66604,194.75952) --(42.69762,194.741) --(43.20708,194.70398) --(43.39756,194.6485) --(43.8134,194.61151) --(44.0488,194.556) --(44.14115,194.51898) --(44.49599,194.48199) --(44.55758,194.4635) --(45.02924,194.40802) --(45.74199,194.16748) --(45.97512,194.112) --(46.25705,194.00101) --(46.49438,193.927) --(47.28347,193.68652) --(48.41023,193.27948) --(48.59303,193.224) --(48.73159,193.11301) --(49.05246,193.07599) --(49.23333,192.965) --(49.32046,192.92798) --(49.58001,192.89099) --(50.35609,192.46552) --(50.48943,192.35449) --(50.82925,192.077) --(50.9336,192.02148) --(51.5034,191.81799) --(51.6809,191.74402) --(51.8558,191.5405) --(51.97886,191.46649) --(52.33603,191.189) --(52.84573,191.004) --(53.01663,190.96698) --(53.13742,190.83752) --(53.35545,190.78198) --(53.94518,190.31952) --(54.06404,190.19) --(54.58624,190.0235) --(56.36286,188.56201) --(56.4727,188.4325) --(56.51664,188.35852) --(56.62213,188.26599) --(56.82668,188.19202) --(56.99444,188.08099) --(57.17936,187.98849) --(58.164,187.2485) --(58.18895,187.21149) --(58.32878,187.15601) --(58.89262,186.7305) --(59.01952,186.564) --(59.19539,186.39752) --(59.34085,186.32349) --(59.67274,186.04602) --(59.81673,185.99048) --(61.46524,184.52899) --(61.82625,184.12201) --(61.89993,184.048) --(62.00935,183.93701) --(62.14096,183.8075) --(62.44388,183.56702) --(62.58905,183.4375) --(63.00549,182.9935) --(63.32863,182.6235) --(67.00372,179.84851) --(67.13643,179.73749) --(67.30145,179.64502) --(67.6232,179.2565) --(68.01621,178.94202) --(68.83492,178.31299) --(69.71079,177.573) --(69.90253,177.44348) --(70.16455,177.314) --(70.26343,177.203) --(70.38296,177.16602) --(70.5081,177.07349) --(70.78166,176.74048) --(71.34547,176.3335) --(71.47935,176.18549) --(71.58196,176.09302) --(71.78835,175.94501) --(72.75359,174.96451) --(72.99179,174.909) --(73.14552,174.8165) --(73.32588,174.724) --(74.11241,174.021) --(74.30081,173.98401) --(75.30053,173.31799) --(75.4774,173.26251) --(75.60948,173.18851) --(75.74508,173.1145) --(76.22696,172.63348) --(76.3411,172.55951) --(76.53066,172.39301) --(76.65044,172.33749) --(77.06421,172.0415) --(77.34072,171.9675) --(77.55814,171.83801) --(77.67744,171.7825) --(77.69843,171.72699) --(77.91511,171.67151) --(78.16648,171.39398) --(78.33607,171.3385) --(78.44444,171.172) --(78.66881,171.11652) --(79.57463,170.69101) --(79.75985,170.56149) --(80.13522,170.41351) --(80.29038,170.30249) --(80.70303,170.0065) --(80.90192,169.914) --(81.42384,169.58099) --(81.70608,169.52551) --(82.02715,169.34052) --(82.33725,169.285) --(82.54189,169.10001) --(82.68272,169.06299) --(84.08538,168.11951) --(84.47836,167.9715) --(84.54124,167.93451) --(84.85968,167.879) --(85.05979,167.80499) --(85.52643,167.6015) --(85.7165,167.54602) --(86.01791,167.39801) --(86.27012,167.3425) --(86.39288,167.25) --(86.54868,167.21301) --(86.6948,167.12048) --(86.85479,167.0835) --(86.8956,167.00952) --(87.06946,166.9725) --(87.25491,166.88) --(87.42965,166.78751) --(87.62456,166.67651) --(87.84306,166.6395) --(88.49455,166.1955) --(88.59646,166.15851) --(88.99301,166.0105) --(89.35179,165.78851) --(89.60789,165.733) --(90.29706,165.41852) --(90.4301,165.3815) --(90.55624,165.32599) --(90.7981,165.289) --(90.88776,165.23352) --(91.12952,165.15948) --(92.54098,164.69702) --(92.69559,164.586) --(92.86538,164.53052) --(93.16296,164.38251) --(93.48801,164.28998) --(94.05878,164.16052) --(94.17081,164.1235) --(95.62593,163.8645) --(97.08008,163.38348) --(98.27753,163.17999) --(98.41198,163.12451) --(98.85065,162.95801) --(98.86298,162.93951) --(99.13272,162.9025) --(99.14552,162.884) --(99.44668,162.82849) --(100.76561,162.47699) --(100.84942,162.44) --(101.64152,162.31049) --(101.74854,162.2735) --(103.20872,161.97748) --(103.24931,161.95898) --(103.64236,161.9035) --(104.65588,161.60748) --(105.28516,161.5705) --(105.40173,161.53351) --(105.51028,161.49652) --(106.41068,161.34851) --(106.53283,161.293) --(107.77811,161.108) --(107.93844,161.034) --(108.55534,160.99701) --(108.57548,160.97852) --(109.42991,160.86749) --(110.08956,160.83051) --(110.09978,160.77499) --(110.41576,160.71948) --(110.58009,160.64551) --(111.17525,160.5715) --(111.17535,160.55301) --(111.67185,160.51599) --(111.7599,160.479) --(113.01855,160.36798) --(113.44874,160.33099) --(113.72849,160.29401) --(114.19281,160.20148) --(119.29535,159.961) --(120.02598,159.92401) --(120.87141,159.79449) --(121.48388,159.73901) --(121.512,159.72052) --(122.04676,159.66498) --(122.16217,159.62799) --(123.70374,159.47998) --(123.99806,159.38751) --(126.02001,159.22101) --(126.44475,159.18402) --(129.68936,159.09149) --(130.12424,159.0545) --(130.76094,158.99902) --(133.17372,158.94348) --(137.11214,158.85101) --(137.27768,158.83252) --(137.88449,158.814) --(142.3288,158.73999) --(142.33478,158.7215) --(144.70645,158.629) --(145.47028,158.57349) --(145.87244,158.55499) --(150.50766,158.49951) --(151.16888,158.48102) --(160.28537,158.38849) --(160.63359,158.37) --(163.18599,158.33301) --(163.57948,158.29602) --(170.77869,158.259) --(175.80063,158.20349) --(176.9494,158.185) --(194.35046,158.12952) --(195.13783,158.11102) --(203.75435,158.07401) --(204.47618,158.05548) --(219.08815,158.01849) --(220.4599,158);
\path[draw={rgb,1:red,0.69804;green,0.09412;blue,0.16863},line width=0.75bp,line cap=butt,line join=round,dash pattern=on 0.495bp off 0.81675bp,dash phase=0bp] (62.77188,194.98151) --(63.72641,194.96301) --(71.78707,194.9075) --(75.29836,194.85199) --(75.43898,194.815) --(76.75407,194.75952) --(80.56059,194.70398) --(80.8577,194.63) --(81.14964,194.61151) --(82.27496,194.57452) --(83.71129,194.42651) --(84.98448,194.3895) --(85.46812,194.33398) --(85.56657,194.297) --(86.08393,194.26001) --(86.60978,194.16748) --(87.02799,194.13049) --(87.0788,194.112) --(87.2746,194.09351) --(88.10909,194.05652) --(88.59718,193.96399) --(88.71169,193.90851) --(88.84292,193.87152) --(88.86035,193.853) --(90.04836,193.742) --(90.08904,193.72351) --(90.79446,193.68652) --(91.00292,193.61249) --(91.71372,193.55701) --(91.73704,193.52002) --(92.21133,193.46451) --(93.15584,193.27948) --(93.26152,193.224) --(93.83932,193.09448) --(95.30535,192.98352) --(95.34568,192.965) --(96.52049,192.83551) --(96.70971,192.76151) --(97.43712,192.66901) --(97.44092,192.65051) --(98.03877,192.55798) --(98.03899,192.53949) --(98.47178,192.46552) --(98.71066,192.35449) --(98.86227,192.29901) --(99.63226,192.16949) --(99.7995,192.11401) --(99.97526,192.02148) --(100.1762,191.94751) --(100.49083,191.81799) --(100.79327,191.76251) --(101.66618,191.633) --(101.87176,191.55902) --(101.99931,191.48499) --(102.18763,191.39252) --(102.45573,191.3555) --(102.60667,191.28149) --(104.21223,190.819) --(104.58524,190.76349) --(104.60494,190.745) --(104.87744,190.70801) --(104.92284,190.68951) --(105.25693,190.6525) --(105.36311,190.59698) --(105.72729,190.5415) --(105.75201,190.52301) --(106.00915,190.48602) --(106.26987,190.39349) --(106.50051,190.30099) --(106.70686,190.24548) --(106.99043,190.13452) --(107.23541,190.07901) --(107.46839,189.931) --(107.75032,189.85699) --(107.78313,189.82001) --(108.16547,189.78302) --(108.21992,189.70898) --(108.62006,189.6535) --(109.11941,189.52399) --(109.23603,189.487) --(109.35325,189.41299) --(110.50038,189.08002) --(110.81229,189.00598) --(111.02557,188.91351) --(111.42189,188.83948) --(111.61677,188.784) --(112.21378,188.71002) --(112.82864,188.46948) --(112.97229,188.34) --(113.71352,188.04401) --(113.89916,187.91449) --(114.12376,187.785) --(114.30317,187.72949) --(114.49802,187.63702) --(114.77795,187.54449) --(114.81956,187.48901) --(114.96811,187.452) --(115.20061,187.30402) --(115.37566,187.22998) --(115.5771,187.06351) --(115.83926,187.02649) --(115.95,186.9155) --(116.14064,186.84149) --(116.27837,186.76752) --(116.4737,186.67499) --(116.68508,186.564) --(117.30758,186.379) --(117.43386,186.26801) --(117.68542,186.21252) --(117.9122,186.04602) --(118.09481,185.99048) --(118.28828,185.935) --(118.47945,185.87952) --(119.23214,185.565) --(119.45797,185.50952) --(119.53841,185.45398) --(120.51978,185.23199) --(121.10355,184.936) --(121.34965,184.89899) --(121.78032,184.5845) --(121.87847,184.5105) --(122.16647,184.43649) --(122.34332,184.38098) --(122.5173,184.30701) --(122.70886,184.233) --(123.10737,184.08502) --(123.39487,183.95551) --(123.81336,183.89999) --(124.128,183.8075) --(124.22559,183.715) --(124.66145,183.56702) --(124.97955,183.53) --(125.0591,183.45599) --(125.38345,183.41901) --(125.57994,183.30798) --(125.95636,183.12299) --(126.01507,183.086) --(126.45772,182.97501) --(126.48912,182.93799) --(126.69131,182.901) --(126.79845,182.84552) --(127.03338,182.78998) --(127.09349,182.75299) --(127.25698,182.69751) --(127.99739,182.34601) --(128.27,182.23499) --(128.43199,182.16101) --(128.63025,182.1055) --(128.81778,182.013) --(129.11061,181.97601) --(129.37199,181.8465) --(129.4993,181.77252) --(129.60083,181.71698) --(129.74051,181.6615) --(129.80673,181.58752) --(129.94141,181.53198) --(130.11462,181.43951) --(130.34801,181.384) --(131.19571,180.90302) --(131.80733,180.69949) --(131.92943,180.66251) --(132.20177,180.55151) --(132.3537,180.45898) --(132.54681,180.3295) --(132.75571,180.25549) --(132.81633,180.20001) --(133.07619,180.1445) --(133.16591,180.08899) --(133.37079,180.03351) --(134.26431,179.58951) --(134.61252,179.49701) --(134.73154,179.423) --(135.09644,179.33051) --(135.1989,179.29352) --(135.34772,179.21948) --(135.79739,178.96051) --(135.88637,178.905) --(136.16795,178.84949) --(136.17619,178.83099) --(136.56049,178.75702) --(136.57166,178.72) --(136.77113,178.66449) --(136.90956,178.60901) --(136.93007,178.57202) --(137.13245,178.51648) --(137.25671,178.47949) --(137.77701,178.29449) --(137.92825,178.202) --(138.27501,178.1095) --(138.40454,178.07251) --(139.3774,177.88751) --(139.52191,177.81351) --(139.6158,177.77649) --(139.96788,177.68402) --(140.2193,177.62848) --(140.34712,177.573) --(140.70325,177.49902) --(140.76131,177.44348) --(140.9953,177.388) --(141.14059,177.314) --(141.28929,177.25848) --(142.03508,176.87) --(142.27904,176.7775) --(142.36893,176.62952) --(142.6434,176.55548) --(142.71252,176.48151) --(142.99236,176.38901) --(143.11411,176.3335) --(143.2836,176.27802) --(143.41084,176.241) --(143.51358,176.16699) --(143.96127,176.03751) --(143.97887,175.98199) --(144.23613,175.94501) --(144.35767,175.8895) --(144.5247,175.7785) --(144.76971,175.686) --(144.85234,175.64899) --(145.06442,175.612) --(145.45757,175.37152) --(145.96748,175.27899) --(146.25368,175.11249) --(146.44633,175.0755) --(146.46713,175.05701) --(146.75308,175.0015) --(146.89455,174.909) --(147.23367,174.8165) --(147.44768,174.70551) --(147.55521,174.64999) --(147.65524,174.59448) --(147.84915,174.539) --(148.02057,174.48352) --(148.20245,174.42801) --(149.20248,174.05798) --(149.57631,173.91) --(149.83276,173.68799) --(150.20461,173.61401) --(150.74054,173.42902) --(151.17035,173.3735) --(151.29233,173.31799) --(151.66431,173.207) --(152.03383,173.05902) --(152.4407,172.948) --(152.75099,172.91101) --(152.87415,172.87402) --(153.50296,172.763) --(153.77313,172.6705) --(154.43347,172.46698) --(154.44835,172.42999) --(154.897,172.37451) --(155.07721,172.33749) --(155.46524,172.28198) --(155.75935,172.17102) --(155.99017,172.11548) --(156.23924,172.00452) --(156.52568,171.93048) --(156.73537,171.83801) --(156.89513,171.80099) --(157.01857,171.74548) --(157.19275,171.7085) --(157.26176,171.67151) --(157.67516,171.5235) --(158.30128,171.246) --(158.90227,171.1535) --(159.11925,171.0795) --(159.31761,171.02399) --(160.06371,170.91299) --(160.10294,170.85748) --(160.47885,170.76501) --(160.808,170.543) --(161.22783,170.4505) --(161.32062,170.41351) --(162.45546,170.24701) --(162.81927,170.06201) --(163.47386,169.89551) --(163.49571,169.84) --(163.83064,169.76599) --(164.14099,169.67349) --(164.18642,169.61798) --(164.89177,169.48849) --(165.00957,169.43298) --(165.33305,169.3775) --(165.74304,169.26648) --(166.22049,169.211) --(166.29466,169.15552) --(166.82845,169.10001) --(167.55161,168.9335) --(168.90497,168.72998) --(169.10236,168.6745) --(169.29234,168.63751) --(169.59155,168.582) --(169.66792,168.56351) --(169.9462,168.52649) --(170.21425,168.4155) --(170.41731,168.37848) --(170.51616,168.3045) --(170.77258,168.26752) --(171.0732,168.17499) --(173.09264,167.93451) --(173.14748,167.879) --(173.32538,167.84198) --(173.46417,167.80499) --(174.1174,167.73102) --(174.22078,167.67551) --(174.30376,167.62) --(174.36595,167.56451) --(174.71317,167.49048) --(174.92807,167.4165) --(175.08803,167.37952) --(175.172,167.32401) --(175.32851,167.28699) --(175.42653,167.25) --(175.71614,167.19452) --(175.91719,167.1575) --(176.18553,167.10199) --(176.3018,167.04651) --(176.55981,166.991) --(176.69034,166.95398) --(176.88092,166.91699) --(177.9778,166.69501) --(178.37134,166.6395) --(179.43692,166.41748) --(180.33603,166.34351) --(180.56738,166.25098) --(180.65468,166.21399) --(181.19469,166.06598) --(181.3011,166.02899) --(181.98466,165.93652) --(182.69846,165.86249) --(183.02879,165.7515) --(183.32339,165.69598) --(183.56956,165.60352) --(183.83322,165.5665) --(184.07579,165.49249) --(184.37268,165.43701) --(184.85648,165.39999) --(185.01111,165.34448) --(185.23228,165.3075) --(185.24043,165.289) --(185.67184,165.215) --(185.99901,165.15948) --(187.02899,165.08551) --(188.34421,164.95599) --(188.70261,164.845) --(188.86623,164.73401) --(189.05539,164.66) --(189.25748,164.60449) --(189.55653,164.54901) --(189.58884,164.53052) --(190.46498,164.45648) --(190.55789,164.401) --(190.62961,164.36401) --(191.66966,164.27148) --(191.98782,164.216) --(191.9884,164.19751) --(192.47151,164.142) --(192.5504,164.10498) --(193.02333,164.0495) --(193.07385,164.03101) --(193.49416,163.99402) --(193.70973,163.957) --(194.12653,163.90149) --(194.3132,163.84601) --(194.88663,163.75348) --(195.01733,163.71649) --(195.47006,163.6795) --(195.65529,163.62399) --(196.27734,163.53149) --(196.82391,163.4205) --(197.40012,163.36499) --(197.64841,163.30951) --(197.67926,163.29102) --(198.03842,163.2355) --(198.04434,163.21698) --(198.60278,163.1615) --(198.75952,163.14301) --(199.6924,163.10602) --(199.74095,163.08752) --(200.16576,163.05051) --(200.58072,162.93951) --(200.62253,162.9025) --(201.00319,162.86548) --(201.10588,162.7915) --(201.52599,162.75452) --(203.01892,162.55099) --(203.72713,162.49548) --(207.67422,162.10699) --(207.77246,162.07001) --(208.35953,162.03302) --(209.01617,161.94049) --(209.24063,161.86652) --(210.65707,161.737) --(211.41945,161.62601) --(211.42221,161.60748) --(211.64977,161.5705) --(211.69084,161.53351) --(212.37595,161.478) --(212.87822,161.3855) --(213.18932,161.34851) --(213.98904,161.31149) --(214.13399,161.25598) --(214.77069,161.2005) --(215.86311,161.16351) --(215.89015,161.14502) --(216.84866,161.07098) --(217.09854,160.99701) --(217.66788,160.9415) --(217.78984,160.923) --(218.66548,160.86749) --(219.15807,160.79352) --(219.55774,160.73801) --(220.68523,160.6825) --(221.48328,160.55301) --(223.16676,160.4975) --(223.76067,160.405) --(223.99835,160.34949) --(227.40346,160.16449) --(227.70689,160.1275) --(228.27092,160.09052) --(228.42865,160.07202) --(230.45316,160.035) --(230.59525,159.99799) --(232.43503,159.9425) --(232.55107,159.92401) --(233.98044,159.83148) --(235.38373,159.776) --(236.69518,159.73901) --(237.02701,159.702) --(238.05301,159.66498) --(238.07301,159.64648) --(244.59583,159.38751) --(247.10811,159.332);
\path[draw={rgb,1:red,0.41569;green,0.23922;blue,0.60392},line width=0.75bp,line cap=butt,line join=round,dash pattern=on 1.485bp off 0.495bp on 0.495bp off 0.495bp on 0.495bp off 0.495bp,dash phase=0bp] (51.73725,194.98151) --(52.42594,194.96301) --(61.20125,194.9075) --(66.57494,194.8335) --(67.03983,194.79651) --(68.41703,194.741) --(68.50402,194.7225) --(69.12358,194.66699) --(71.26379,194.61151) --(71.43591,194.57452) --(71.92276,194.53751) --(72.24137,194.50049) --(72.67406,194.4635) --(73.3724,194.42651) --(73.83012,194.33398) --(74.40988,194.297) --(74.91122,194.2045) --(75.09231,194.16748) --(75.86325,194.09351) --(75.87045,194.07501) --(76.66962,194.00101) --(76.79838,193.9455) --(77.90951,193.742) --(77.9774,193.72351) --(78.50305,193.68652) --(78.61665,193.63098) --(78.72154,193.59399) --(78.72341,193.55701) --(78.93298,193.5015) --(78.95857,193.483) --(79.58727,193.409) --(80.48409,193.18701) --(80.93882,193.11301) --(81.59048,193.0575) --(81.94865,192.9465) --(82.22901,192.90948) --(82.63708,192.854) --(82.7897,192.81702) --(83.03135,192.76151) --(83.59945,192.53949) --(83.89046,192.5025) --(84.59002,192.28052) --(84.8768,192.2435) --(84.88834,192.22501) --(85.15759,192.16949) --(85.23435,192.11401) --(85.60068,192.077) --(85.71513,191.9845) --(85.94061,191.94751) --(86.14855,191.8735) --(86.6765,191.81799) --(88.08399,191.3555) --(88.45052,191.31848) --(88.68881,191.263) --(89.27373,191.1705) --(89.45061,191.0965) --(89.59567,191.04102) --(89.99383,191.004) --(90.12072,190.92999) --(90.39154,190.89301) --(90.55125,190.83752) --(91.04109,190.7265) --(91.46496,190.56) --(91.62212,190.50452) --(91.7983,190.375) --(92.42415,190.30099) --(92.80584,190.0975) --(93.31293,189.91251) --(93.51648,189.8385) --(93.69432,189.746) --(93.8769,189.6535) --(93.94541,189.61652) --(94.11723,189.561) --(94.25836,189.52399) --(94.34599,189.50549) --(94.62887,189.46851) --(94.77919,189.43152) --(94.87689,189.35748) --(95.05112,189.26501) --(95.39227,189.1355) --(95.65803,189.00598) --(95.76591,188.9505) --(95.85722,188.8765) --(95.98574,188.784) --(96.28713,188.599) --(96.65166,188.52502) --(97.46382,188.30301) --(97.53127,188.26599) --(97.78768,188.21051) --(98.04962,188.13651) --(98.66037,187.93298) --(99.06734,187.85901) --(99.10054,187.82202) --(99.42365,187.76648) --(99.52369,187.72949) --(99.99538,187.56299) --(100.93789,187.1745) --(101.09354,187.13751) --(101.25114,187.04498) --(101.3763,187.008) --(101.93366,186.78601) --(102.17062,186.7305) --(102.19688,186.67499) --(102.44756,186.638) --(102.81791,186.50848) --(102.96598,186.4715) --(103.11702,186.39752) --(103.34033,186.3605) --(103.46822,186.30499) --(103.57066,186.24951) --(104.09094,186.06451) --(104.42204,185.95349) --(104.82906,185.89801) --(105.45826,185.69452) --(105.55491,185.63901) --(105.73311,185.5835) --(105.81295,185.50952) --(106.00983,185.4725) --(106.36864,185.306) --(106.52754,185.26898) --(106.6402,185.2135) --(106.85117,185.121) --(106.9164,185.08398) --(107.2024,185.047) --(107.33463,184.9545) --(107.52692,184.89899) --(108.69998,184.39951) --(108.94653,184.36249) --(109.01598,184.3255) --(109.35384,184.21451) --(110.07083,183.84448) --(110.20881,183.8075) --(110.36817,183.6965) --(110.72228,183.6225) --(111.36807,183.21552) --(111.59592,183.1785) --(111.82631,182.97501) --(111.99048,182.901) --(111.99721,182.86401) --(112.43555,182.8085) --(112.63934,182.69751) --(112.80912,182.6235) --(113.69273,182.08701) --(113.95277,182.03149) --(113.97944,181.99451) --(114.26324,181.939) --(115.24577,181.495) --(115.38805,181.36548) --(115.6594,181.2915) --(115.73559,181.19901) --(115.98425,181.10651) --(116.2211,180.88452) --(116.45703,180.79199) --(116.66736,180.681) --(116.9672,180.62549) --(117.2084,180.5145) --(117.30247,180.45898) --(117.69952,180.422) --(117.89021,180.29248) --(118.11173,180.21851) --(118.21576,180.16299) --(118.33064,180.08899) --(118.683,179.94098) --(118.89819,179.867) --(119.05763,179.75598) --(119.39391,179.66351) --(119.55298,179.55249) --(119.7184,179.49701) --(119.86415,179.4415) --(120.11156,179.27499) --(120.40411,179.21948) --(120.5669,179.10852) --(121.059,178.979) --(121.23566,178.88651) --(121.41856,178.83099) --(121.62651,178.72) --(122.56168,178.276) --(122.62491,178.202) --(122.91664,178.12799) --(123.10199,178.03552) --(123.94583,177.7395) --(124.12379,177.70251) --(124.49256,177.49902) --(124.79251,177.44348) --(125.07916,177.33252) --(125.23293,177.2955) --(125.35809,177.2215) --(125.52773,177.16602) --(125.82136,176.99951) --(126.50407,176.70349) --(126.70213,176.6665) --(126.83983,176.62952) --(126.8875,176.5925) --(127.05846,176.53699) --(127.46588,176.44452) --(127.65134,176.3335) --(127.68485,176.29651) --(127.97779,176.25952) --(128.20576,176.18549) --(128.47615,176.13) --(129.29651,175.81549) --(129.41989,175.74152) --(129.8367,175.66748) --(129.96721,175.57501) --(130.1429,175.5195) --(130.34868,175.46399) --(130.46024,175.427) --(130.94337,175.20502) --(130.94579,175.18649) --(131.21194,175.14951) --(131.29262,175.0755) --(131.56789,175.02002) --(131.74719,174.92749) --(132.04695,174.83502) --(132.22932,174.76099) --(132.49001,174.70551) --(132.85387,174.50201) --(133.93214,174.16901) --(134.049,174.07651) --(134.17067,174.021) --(134.26396,173.96552) --(135.43623,173.4845) --(135.49712,173.44751) --(135.70766,173.41052) --(135.90092,173.31799) --(136.3152,173.133) --(136.69231,173.022) --(136.91171,172.948) --(137.11165,172.87402) --(137.19069,172.83701) --(137.51291,172.72601) --(137.74521,172.578) --(138.6808,172.1525) --(138.73317,172.11548) --(139.07487,172.06) --(139.72084,171.875) --(140.24713,171.67151) --(140.31612,171.616) --(140.85243,171.41251) --(140.89967,171.37549) --(141.73962,171.2645) --(142.0137,171.172) --(142.85472,170.83899) --(143.11026,170.728) --(143.36218,170.65399) --(143.52034,170.58002) --(143.67818,170.50598) --(144.82602,170.02499) --(145.23387,169.96948) --(145.43629,169.85852) --(145.75082,169.80301) --(147.04283,169.52551) --(147.16377,169.48849) --(147.2541,169.47) --(147.59837,169.43298) --(148.24292,169.285) --(148.24596,169.26648) --(148.80154,169.211) --(149.03352,169.13702) --(149.16879,169.10001) --(149.40759,168.98901) --(149.73515,168.89648) --(149.98573,168.841) --(150.368,168.80402) --(151.60054,168.37848) --(151.73933,168.323) --(151.856,168.28601) --(152.09866,168.24902) --(152.23038,168.21201) --(152.66048,168.17499) --(152.81313,168.064) --(153.11909,167.98999) --(153.20126,167.953) --(153.60826,167.879) --(153.71771,167.80499) --(154.63252,167.49048) --(154.75983,167.435) --(155.08308,167.37952) --(155.51164,167.25) --(156.67567,166.91699) --(156.73328,166.88) --(157.72163,166.65802) --(158.136,166.58398) --(158.16147,166.56549) --(158.73175,166.49152) --(158.87,166.436) --(159.10942,166.38049) --(159.16951,166.34351) --(159.46921,166.30652) --(159.48465,166.28799) --(160.09138,166.21399) --(160.81676,166.12152) --(161.54279,165.95502) --(161.63597,165.89951) --(162.32144,165.77002) --(162.43756,165.69598) --(162.99661,165.60352) --(163.0175,165.58502) --(163.49573,165.548) --(164.64955,165.289) --(164.94232,165.25201) --(164.9807,165.23352) --(165.5901,165.1965) --(165.89253,165.14099) --(166.30191,165.08551) --(166.30978,165.06702) --(166.62418,165.03) --(166.70317,164.99298) --(166.95087,164.91901) --(167.11142,164.86349) --(167.39606,164.82651) --(167.39807,164.80798) --(168.1497,164.71552) --(168.20798,164.69702) --(169.09294,164.60449) --(169.21936,164.5675) --(169.36949,164.51199) --(169.68826,164.47501) --(169.88431,164.43799) --(170.35736,164.3085) --(170.44495,164.25299) --(170.75899,164.216) --(170.91223,164.16052) --(171.72322,164.08649) --(171.77484,164.06799) --(172.13512,164.01251) --(172.32033,163.957) --(172.73961,163.91998) --(173.06683,163.84601) --(173.2816,163.772) --(173.79605,163.73499) --(174.92102,163.58701) --(174.94498,163.54999) --(175.226,163.47601) --(175.27187,163.439) --(175.97679,163.40201) --(177.05838,163.14301) --(177.49477,163.08752) --(177.87035,163.03198) --(178.2428,163.01349) --(179.55159,162.9765) --(179.79593,162.92102) --(180.3898,162.884) --(180.53772,162.82849) --(181.29803,162.77301) --(181.41508,162.7175) --(181.72905,162.64349) --(181.73909,162.625) --(182.22501,162.55099) --(182.33545,162.51401) --(182.99287,162.42151) --(183.16245,162.38452) --(183.24486,162.366) --(184.15317,162.31049) --(184.5786,162.255) --(184.86252,162.181) --(185.55859,162.12549) --(186.49934,162.0145) --(187.43085,161.95898) --(187.80621,161.922) --(187.94205,161.9035) --(188.6395,161.84802) --(188.72823,161.8295) --(189.27567,161.79248) --(189.48235,161.71851) --(190.0293,161.62601) --(190.03903,161.60748) --(190.67236,161.552) --(191.47845,161.49652) --(192.43213,161.44098) --(193.60574,161.367) --(193.69247,161.33002) --(195.12485,161.2005) --(196.30211,161.14502) --(196.80219,161.07098) --(197.30652,161.034) --(197.34781,161.0155) --(197.77074,160.97852) --(198.01335,160.9415) --(198.62486,160.90448) --(198.92586,160.79352) --(200.16093,160.70099) --(200.19749,160.664) --(201.59248,160.62701) --(203.62721,160.53448) --(203.68457,160.51599) --(204.19872,160.46051) --(204.54753,160.38651) --(204.81975,160.36798) --(205.74612,160.33099) --(205.75278,160.3125) --(207.6671,160.1275) --(209.56192,160.07202) --(210.90356,159.97949) --(211.15977,159.88702) --(212.14087,159.83148) --(212.96181,159.72052) --(216.39174,159.6095) --(216.47702,159.55402) --(216.58928,159.53549) --(217.31369,159.4985) --(217.36896,159.47998) --(218.8895,159.44299) --(221.93121,159.36902) --(222.53036,159.332) --(222.57851,159.31351) --(223.83965,159.27649) --(227.1239,159.22101) --(227.29677,159.20251) --(229.25404,159.1655) --(230.47916,159.10999) --(230.48462,159.09149) --(235.59045,158.99902) --(235.6786,158.9805) --(241.6879,158.83252) --(246.08054,158.68451);
\path[draw={rgb,1:red,0.39997;green,0.40003;blue,0.39997},line width=0.75bp,line cap=butt,line join=round,dash pattern=on 2.475bp off 0.495bp,dash phase=0bp] (55.32042,194.98151) --(56.34274,194.94452) --(57.95687,194.9075) --(58.8269,194.815) --(59.71611,194.77802) --(60.30906,194.7225) --(60.49514,194.68549) --(62.11327,194.6485) --(62.40645,194.61151) --(62.7089,194.556) --(63.41152,194.51898) --(64.36351,194.42651) --(65.00703,194.35251) --(65.6471,194.297) --(66.58936,194.22302) --(66.59058,194.2045) --(67.21568,194.14899) --(68.39361,193.927) --(68.58154,193.87152) --(69.32735,193.668) --(70.43432,193.483) --(70.9276,193.27948) --(71.0683,193.20551) --(71.28971,193.16852) --(71.68147,193.039) --(72.00924,193.00201) --(72.31386,192.89099) --(72.59987,192.854) --(73.13295,192.57651) --(73.54063,192.44702) --(73.66248,192.37299) --(74.07843,192.09552) --(74.26072,192.0585) --(74.49806,191.966) --(74.6318,191.892) --(74.79798,191.85498) --(74.95478,191.7995) --(75.14024,191.65149) --(75.2662,191.6145) --(75.46118,191.448) --(75.91747,191.20752) --(76.12112,191.1705) --(76.98039,190.80051) --(77.10052,190.6525) --(77.75421,190.33801) --(77.97437,190.0975) --(78.09754,190.005) --(78.21255,189.91251) --(78.33928,189.85699) --(78.56769,189.6535) --(78.88373,189.561) --(79.44501,189.26501) --(79.66239,189.17249) --(80.05063,188.74701) --(80.2336,188.61749) --(80.33273,188.52502) --(80.4043,188.46948) --(80.62469,188.4325) --(81.41074,188.155) --(81.57914,188.09949) --(81.68066,187.93298) --(81.74669,187.85901) --(82.60563,187.10049) --(82.88471,187.008) --(83.03687,186.84149) --(83.18082,186.76752) --(84.19566,185.99048) --(84.37634,185.78699) --(84.64979,185.4725) --(84.76672,185.36151) --(84.96703,185.2135) --(85.1913,185.047) --(85.43657,184.91748) --(85.52807,184.862) --(85.69992,184.73248) --(85.9901,184.39951) --(86.22157,184.21451) --(86.95766,183.45599) --(87.1566,183.32651) --(87.41007,183.04901) --(87.58717,182.95648) --(87.66534,182.84552) --(87.77156,182.78998) --(87.93116,182.66052) --(88.48772,182.25348) --(88.57281,182.198) --(88.60227,182.14252) --(88.73698,182.1055) --(88.96888,181.9205) --(89.0763,181.86499) --(89.2617,181.64301) --(89.37945,181.58752) --(89.57835,181.43951) --(90.35313,180.79199) --(90.48158,180.71802) --(90.71049,180.44049) --(90.92687,180.4035) --(91.06079,180.12601) --(91.22932,179.9595) --(91.64745,179.5155) --(92.17483,179.23801) --(92.37596,179.05301) --(92.84874,178.6275) --(92.95643,178.5535) --(93.31062,178.31299) --(94.06046,177.72101) --(94.48524,177.36951) --(94.68038,177.18451) --(94.96265,176.8515) --(95.19727,176.64801) --(95.43031,176.5) --(95.56995,176.38901) --(96.47672,175.686) --(96.63483,175.5195) --(96.7961,175.4455) --(97.30151,174.96451) --(97.5272,174.909) --(98.3047,174.20599) --(98.52037,174.095) --(98.64091,173.87299) --(98.73023,173.836) --(98.83225,173.78052) --(99.08279,173.577) --(99.46782,173.4845) --(99.58319,173.44751) --(99.71801,173.392) --(99.85912,173.15149) --(100.96181,172.30051) --(101.10678,172.1525) --(101.24178,172.06) --(101.27668,172.02301) --(101.45008,171.9675) --(101.59166,171.91199) --(101.6931,171.85651) --(101.84522,171.76401) --(102.30865,171.44949) --(102.78016,171.20898) --(102.8941,171.13501) --(103.01036,171.0795) --(103.14631,170.95001) --(103.49865,170.74652) --(103.67651,170.67249) --(104.16729,170.39502) --(104.67627,170.06201) --(104.79714,170.02499) --(105.11539,169.76599) --(105.20437,169.655) --(105.43367,169.5625) --(105.64571,169.396) --(105.8889,169.211) --(106.08994,169.13702) --(106.22905,169.08148) --(106.34693,169.00751) --(106.43766,168.9335) --(106.58577,168.87799) --(106.76926,168.69299) --(106.95232,168.54498) --(107.06634,168.508) --(107.30978,168.35999) --(107.45634,168.3045) --(107.83978,168.138) --(108.02827,168.08252) --(108.34468,167.879) --(109.14252,167.39801) --(109.33553,167.28699) --(109.92466,166.991) --(110.00302,166.93549) --(110.17307,166.8985) --(110.42705,166.78751) --(110.71355,166.6395) --(110.71374,166.621) --(110.88976,166.56549) --(111.06744,166.47302) --(111.53255,166.38049) --(111.69405,166.30652) --(112.08049,166.1955) --(112.39184,166.15851) --(112.72947,166.02899) --(112.83294,165.95502) --(113.21037,165.77002) --(113.88185,165.51099) --(114.05591,165.45551) --(114.26446,165.3075) --(114.69344,165.15948) --(114.69744,165.14099) --(114.87206,165.104) --(114.9696,165.03) --(115.33553,164.9375) --(115.5629,164.88202) --(115.79257,164.82651) --(116.18859,164.64148) --(116.27325,164.586) --(116.75583,164.3085) --(116.93378,164.25299) --(117.10824,164.17902) --(117.50885,164.0495) --(117.68403,163.99402) --(117.93424,163.883) --(118.26131,163.7905) --(118.54472,163.66101) --(118.88001,163.58701) --(118.91051,163.56848) --(119.38458,163.513) --(119.52247,163.45752) --(120.25614,163.30951) --(120.39297,163.254) --(121.01322,163.05051) --(121.1546,162.9765) --(121.31068,162.9025) --(121.61231,162.77301) --(121.67231,162.7175) --(122.18663,162.60651) --(122.39952,162.5325) --(122.88044,162.4585) --(123.64551,162.255) --(123.73427,162.19949) --(123.94189,162.16251) --(123.97473,162.12549) --(124.30082,162.0885) --(124.48257,161.996) --(124.65154,161.95898) --(124.67895,161.94049) --(125.03261,161.88501) --(125.06747,161.8295) --(125.51517,161.77399) --(126.00165,161.70001) --(126.34985,161.552) --(126.70641,161.4595) --(126.81851,161.367) --(127.53614,161.18201) --(127.66605,161.14502) --(128.7056,160.97852) --(128.83066,160.923) --(129.25679,160.86749) --(129.26746,160.849) --(129.83653,160.79352) --(129.87563,160.77499) --(130.36943,160.73801) --(130.41301,160.71948) --(130.7117,160.6825) --(130.76666,160.664) --(131.32176,160.60852) --(131.34749,160.59) --(131.8347,160.53448) --(132.74242,160.36798) --(132.9554,160.29401) --(132.97374,160.27551) --(133.92416,160.16449) --(134.04927,160.10901) --(135.14185,159.8685) --(135.72469,159.83148) --(135.90569,159.73901) --(136.48692,159.6835) --(136.66856,159.64648) --(138.19647,159.517) --(138.29657,159.46149) --(138.66544,159.4245) --(139.82419,159.35049) --(139.89502,159.31351) --(141.17775,159.2395) --(144.5103,158.96201) --(145.77815,158.85101) --(146.11305,158.83252) --(147.30515,158.7955) --(147.34027,158.77698) --(151.11983,158.6105) --(153.12303,158.57349) --(153.17072,158.5365) --(155.37041,158.46249) --(155.3714,158.444) --(158.81137,158.38849) --(165.53719,158.259) --(165.71812,158.24048) --(168.2505,158.20349) --(172.15475,158.11102) --(173.41788,158.0925) --(185.88969,158.03699) --(208.85564,158);
\end{scope}
\end{scope}
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,195) --(34.8,195);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,158) --(34.8,158);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (32,195) --(32,192.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (93.14286,195) --(93.14286,192.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (154.28572,195) --(154.28572,192.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (246,195) --(246,192.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (32,158) rectangle (246,195);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (18,129.56) {0.0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (18,111.96) {0.2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (18,94.36) {0.4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (18,76.75999) {0.6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (18,59.16) {0.8};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (18,41.56) {1.0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (27,137) {0.0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (62.66667,137) {0.1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (98.33334,137) {0.2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (134,137) {0.3};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (169.66667,137) {0.4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (205.33333,137) {0.5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (241,137) {0.6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},rotate=90,font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (9,90.78125) {CDF};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (56,10.5) {O-DSG};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (56,20.5) {DSOG (Conf.)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (56,30.5) {Random Forest};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (168,10.5) {CNN};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (168,20.5) {MLP};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (168,30.5) {Naive Agg.};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (24,197.56) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (24,160.56) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (30,205) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (91.14286,205) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (152.28572,205) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (241,205) {3.5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (103.46289,217) {Localization error (m)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (122.66992,151) {Full range};
\end{scope}
\end{tikzpicture}
\endgroup


==> Figures/fig_distance_orientation_compact.tex <==
\begingroup
\begin{tikzpicture}[x=1bp,y=-1bp,baseline=(current bounding box.south)]
\path[use as bounding box] (0,0) rectangle (252,158);
\begin{scope}[overlay]
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (34,128) --(36.8,128);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (34,91.6) --(36.8,91.6);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (34,55.2) --(36.8,55.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (34,37) --(36.8,37);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (34,128) --(34,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (56,128) --(56,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (78,128) --(78,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (100,128) --(100,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (122,128) --(122,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (34,37) rectangle (122,128);
\begin{scope}
\clip (34,37) rectangle (122,128);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw=none,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451},fill opacity=0.15] (34,122.39328) --(34,130.1524) --(34.88889,129.24274) --(35.77778,128.33337) --(36.66667,127.42426) --(37.55556,126.51538) --(38.44444,125.60684) --(39.33333,124.69855) --(40.22223,123.79053) --(41.11111,122.88281) --(42,121.97537) --(42.88889,121.06824) --(43.77778,120.16138) --(44.66667,119.25482) --(45.55556,118.3486) --(46.44445,117.44266) --(47.33333,116.53705) --(48.22222,115.63174) --(49.11111,114.72678) --(50,113.82211) --(50.88889,112.91779) --(51.77778,112.01379) --(52.66667,111.11011) --(53.55556,110.20679) --(54.44445,109.3038) --(55.33333,108.40118) --(56.22222,107.49887) --(57.11111,106.59695) --(58,105.69537) --(58.88889,104.79416) --(59.77777,103.89328) --(60.66666,102.9928) --(61.55556,102.09268) --(62.44445,101.19293) --(63.33334,100.29355) --(64.22222,99.39453) --(65.11111,98.49591) --(66,97.59769) --(66.88889,96.69983) --(67.77778,95.80237) --(68.66666,94.9053) --(69.55556,94.00861) --(70.44444,93.11234) --(71.33334,92.21643) --(72.22222,91.32092) --(73.11111,90.42584) --(74,89.53113) --(74.88889,88.63684) --(75.77778,87.74298) --(76.66666,86.84949) --(77.55556,85.95639) --(78.44444,85.06372) --(79.33334,84.17145) --(80.22222,83.2796) --(81.11111,82.38815) --(82,81.4971) --(82.88889,80.60645) --(83.77778,79.71622) --(84.66666,78.82642) --(85.55556,77.93698) --(86.44444,77.04797) --(87.33334,76.15936) --(88.22222,75.27118) --(89.11111,74.38339) --(90,73.49597) --(90.88889,72.60901) --(91.77778,71.72241) --(92.66666,70.83621) --(93.55556,69.95044) --(94.44444,69.06503) --(95.33334,68.18002) --(96.22222,67.29541) --(97.11111,66.41119) --(97.99999,65.52734) --(98.88889,64.64389) --(99.77778,63.7608) --(100.66666,62.87811) --(101.55556,61.99579) --(102.44444,61.11386) --(103.33334,60.23227) --(104.22222,59.35107) --(105.11111,58.47025) --(106,57.58975) --(106.88889,56.70963) --(107.77777,55.82986) --(108.66666,54.95044) --(109.55555,54.07138) --(110.44444,53.19266) --(111.33334,52.31427) --(112.22222,51.43625) --(113.11111,50.55853) --(114,49.68115) --(114.88889,48.80408) --(115.77777,47.92737) --(116.66666,47.05096) --(117.55555,46.17484) --(118.44444,45.29907) --(119.33333,44.42358) --(120.22222,43.5484) --(121.11111,42.67352) --(122,41.79895) --(122,34.34641) --(121.11111,35.25363) --(120.22222,36.16058) --(119.33333,37.06723) --(118.44444,37.97357) --(117.55555,38.87961) --(116.66666,39.78534) --(115.77777,40.69073) --(114.88889,41.59583) --(114,42.50061) --(113.11111,43.40506) --(112.22222,44.30917) --(111.33334,45.21292) --(110.44444,46.11639) --(109.55555,47.01947) --(108.66666,47.92224) --(107.77777,48.82465) --(106.88889,49.72668) --(106,50.62839) --(105.11111,51.52972) --(104.22222,52.43073) --(103.33334,53.33133) --(102.44444,54.23157) --(101.55556,55.13144) --(100.66666,56.03094) --(99.77778,56.93008) --(98.88889,57.82883) --(97.99999,58.7272) --(97.11111,59.62518) --(96.22222,60.52277) --(95.33334,61.41998) --(94.44444,62.3168) --(93.55556,63.21323) --(92.66666,64.10925) --(91.77778,65.00488) --(90.88889,65.90012) --(90,66.79492) --(89.11111,67.68936) --(88.22222,68.58337) --(87.33334,69.47702) --(86.44444,70.37024) --(85.55556,71.26306) --(84.66666,72.15546) --(83.77778,73.04745) --(82.88889,73.93903) --(82,74.83023) --(81.11111,75.72101) --(80.22222,76.61136) --(79.33334,77.50134) --(78.44444,78.39087) --(77.55556,79.28003) --(76.66666,80.16876) --(75.77778,81.0571) --(74.88889,81.94504) --(74,82.83255) --(73.11111,83.7197) --(72.22222,84.60641) --(71.33334,85.49274) --(70.44444,86.37866) --(69.55556,87.26419) --(68.66666,88.14935) --(67.77778,89.03409) --(66.88889,89.91846) --(66,90.8024) --(65.11111,91.68597) --(64.22222,92.56921) --(63.33334,93.45203) --(62.44445,94.33447) --(61.55556,95.21655) --(60.66666,96.09824) --(59.77777,96.97955) --(58.88889,97.86053) --(58,98.74112) --(57.11111,99.62137) --(56.22222,100.50125) --(55.33333,101.3808) --(54.44445,102.25998) --(53.55556,103.13879) --(52.66667,104.0173) --(51.77778,104.89545) --(50.88889,105.77328) --(50,106.65076) --(49.11111,107.52795) --(48.22222,108.40479) --(47.33333,109.28131) --(46.44445,110.1575) --(45.55556,111.03339) --(44.66667,111.90897) --(43.77778,112.78424) --(42.88889,113.65924) --(42,114.53391) --(41.11111,115.40829) --(40.22223,116.28238) --(39.33333,117.15619) --(38.44444,118.02972) --(37.55556,118.90298) --(36.66667,119.77594) --(35.77778,120.64868) --(34.88889,121.52112) --(34,122.39328);
\path[draw={rgb,1:red,0.69804;green,0.09412;blue,0.16863},line width=0.9bp,line cap=butt,line join=round,dash pattern=on 2.405bp off 1.04bp,dash phase=0bp] (34,126.27283) --(34.88889,125.38193) --(35.77778,124.491) --(36.66667,123.6001) --(37.55556,122.7092) --(38.44444,121.8183) --(39.33333,120.92737) --(40.22223,120.03644) --(41.11111,119.14554) --(42,118.25464) --(42.88889,117.36371) --(43.77778,116.47281) --(44.66667,115.58191) --(45.55556,114.69098) --(46.44445,113.80008) --(47.33333,112.90918) --(48.22222,112.01825) --(49.11111,111.12735) --(50,110.23645) --(50.88889,109.34552) --(51.77778,108.45462) --(52.66667,107.56372) --(53.55556,106.67279) --(54.44445,105.78189) --(55.33333,104.89099) --(56.22222,104.00006) --(57.11111,103.10916) --(58,102.21826) --(58.88889,101.32733) --(59.77777,100.43643) --(60.66666,99.54553) --(61.55556,98.6546) --(62.44445,97.7637) --(63.33334,96.87277) --(64.22222,95.98187) --(65.11111,95.09094) --(66,94.20004) --(66.88889,93.30914) --(67.77778,92.41821) --(68.66666,91.52731) --(69.55556,90.63641) --(70.44444,89.74548) --(71.33334,88.85458) --(72.22222,87.96368) --(73.11111,87.07275) --(74,86.18185) --(74.88889,85.29095) --(75.77778,84.40002) --(76.66666,83.50912) --(77.55556,82.61823) --(78.44444,81.72729) --(79.33334,80.8364) --(80.22222,79.9455) --(81.11111,79.05457) --(82,78.16367) --(82.88889,77.27274) --(83.77778,76.38184) --(84.66666,75.49094) --(85.55556,74.60004) --(86.44444,73.70911) --(87.33334,72.81818) --(88.22222,71.92728) --(89.11111,71.03638) --(90,70.14545) --(90.88889,69.25455) --(91.77778,68.36365) --(92.66666,67.47272) --(93.55556,66.58182) --(94.44444,65.69092) --(95.33334,64.79999) --(96.22222,63.90909) --(97.11111,63.01819) --(97.99999,62.12726) --(98.88889,61.23636) --(99.77778,60.34546) --(100.66666,59.45453) --(101.55556,58.56363) --(102.44444,57.67273) --(103.33334,56.7818) --(104.22222,55.8909) --(105.11111,54.99997) --(106,54.10907) --(106.88889,53.21817) --(107.77777,52.32724) --(108.66666,51.43634) --(109.55555,50.54544) --(110.44444,49.65451) --(111.33334,48.76361) --(112.22222,47.87268) --(113.11111,46.98178) --(114,46.09088) --(114.88889,45.19995) --(115.77777,44.30905) --(116.66666,43.41815) --(117.55555,42.52722) --(118.44444,41.63632) --(119.33333,40.74542) --(120.22222,39.85449) --(121.11111,38.96359) --(122,38.07269);
\path[draw={rgb,1:red,0.12941;green,0.4;blue,0.67451},line width=0.9bp,line cap=rect,line join=round] (39.5,121.63) --(50.5,109.79999) --(61.5,97.97) --(72.5,87.95999) --(83.5,76.13) --(89,70.66998) --(94.5,64.29999) --(100,59.75) --(111,53.38) --(116.5,41.54999);
\end{scope}
\end{scope}
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (37.9,121.63) ..controls (37.9,122.51366) and (38.61634,123.23)..(39.5,123.23) ..controls (40.38366,123.23) and (41.1,122.51366)..(41.1,121.63) ..controls (41.1,120.74635) and (40.38366,120.03)..(39.5,120.03) ..controls (38.61634,120.03) and (37.9,120.74635)..(37.9,121.63);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (48.9,109.8) ..controls (48.9,110.68365) and (49.61634,111.39999)..(50.5,111.39999) ..controls (51.38366,111.39999) and (52.1,110.68365)..(52.1,109.8) ..controls (52.1,108.91634) and (51.38366,108.2)..(50.5,108.2) ..controls (49.61634,108.2) and (48.9,108.91634)..(48.9,109.8);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (59.9,97.96999) ..controls (59.9,98.85365) and (60.61634,99.56999)..(61.5,99.56999) ..controls (62.38366,99.56999) and (63.1,98.85365)..(63.1,97.96999) ..controls (63.1,97.08634) and (62.38366,96.37)..(61.5,96.37) ..controls (60.61634,96.37) and (59.9,97.08634)..(59.9,97.96999);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (70.9,87.95999) ..controls (70.9,88.84365) and (71.61635,89.55999)..(72.5,89.55999) ..controls (73.38366,89.55999) and (74.1,88.84365)..(74.1,87.95999) ..controls (74.1,87.07634) and (73.38366,86.35999)..(72.5,86.35999) ..controls (71.61635,86.35999) and (70.9,87.07634)..(70.9,87.95999);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (81.9,76.12999) ..controls (81.9,77.01364) and (82.61635,77.72999)..(83.5,77.72999) ..controls (84.38366,77.72999) and (85.10001,77.01364)..(85.10001,76.12999) ..controls (85.10001,75.24633) and (84.38366,74.52999)..(83.5,74.52999) ..controls (82.61635,74.52999) and (81.9,75.24633)..(81.9,76.12999);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (87.4,70.66998) ..controls (87.4,71.55364) and (88.11635,72.26999)..(89.00001,72.26999) ..controls (89.88366,72.26999) and (90.60001,71.55364)..(90.60001,70.66998) ..controls (90.60001,69.78633) and (89.88366,69.06998)..(89.00001,69.06998) ..controls (88.11635,69.06998) and (87.4,69.78633)..(87.4,70.66998);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (92.90001,64.29999) ..controls (92.90001,65.18364) and (93.61635,65.89999)..(94.50001,65.89999) ..controls (95.38366,65.89999) and (96.10001,65.18364)..(96.10001,64.29999) ..controls (96.10001,63.41634) and (95.38366,62.69998)..(94.50001,62.69998) ..controls (93.61635,62.69998) and (92.90001,63.41634)..(92.90001,64.29999);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (98.40001,59.74998) ..controls (98.40001,60.63364) and (99.11635,61.34999)..(100.00001,61.34999) ..controls (100.88367,61.34999) and (101.60001,60.63364)..(101.60001,59.74998) ..controls (101.60001,58.86633) and (100.88367,58.14999)..(100.00001,58.14999) ..controls (99.11635,58.14999) and (98.40001,58.86633)..(98.40001,59.74998);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (109.40001,53.37999) ..controls (109.40001,54.26364) and (110.11636,54.97999)..(111.00001,54.97999) ..controls (111.88367,54.97999) and (112.60001,54.26364)..(112.60001,53.37999) ..controls (112.60001,52.49633) and (111.88367,51.77998)..(111.00001,51.77998) ..controls (110.11636,51.77998) and (109.40001,52.49633)..(109.40001,53.37999);
\path[draw={rgb,1:red,1;green,1;blue,1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451}] (114.90001,41.54999) ..controls (114.90001,42.43364) and (115.61636,43.14999)..(116.50002,43.14999) ..controls (117.38367,43.14999) and (118.10001,42.43364)..(118.10001,41.54999) ..controls (118.10001,40.66633) and (117.38367,39.94998)..(116.50002,39.94998) ..controls (115.61636,39.94998) and (114.90001,40.66633)..(114.90001,41.54999);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (34,37) rectangle (122,128);
\path[draw={rgb,1:red,0.12941;green,0.4;blue,0.67451},line width=1bp,line cap=butt,line join=miter] (35,20) --(46,20);
\path[draw={rgb,1:red,0.69804;green,0.09412;blue,0.16863},line width=0.9bp,line cap=butt,line join=miter,dash pattern=on 3bp off 1.5bp,dash phase=0bp] (35,30) --(46,30);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (156,128) --(158.8,128);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (156,84.66666) --(158.8,84.66666);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (156,41.33333) --(158.8,41.33333);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (167.0303,128) --(167.0303,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (190.0101,128) --(190.0101,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (212.9899,128) --(212.9899,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (235.9697,128) --(235.9697,125.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (156,37) rectangle (247,128);
\path[draw={rgb,1:red,0.1;green,0.1;blue,0.1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.12941;green,0.4;blue,0.67451},fill opacity=0.85] (157.33029,72.53333) rectangle (176.73029,128);
\path[draw={rgb,1:red,0.1;green,0.1;blue,0.1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.10588;green,0.47059;blue,0.21569},fill opacity=0.85] (180.3101,66.9) rectangle (199.7101,128);
\path[draw={rgb,1:red,0.1;green,0.1;blue,0.1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.87843;green,0.5098;blue,0.07843},fill opacity=0.85] (203.28989,60.4) rectangle (222.68988,128);
\path[draw={rgb,1:red,0.1;green,0.1;blue,0.1},line width=0.35bp,line cap=butt,line join=miter,fill={rgb,1:red,0.69804;green,0.09412;blue,0.16863},fill opacity=0.85] (226.26968,50.86666) rectangle (245.66968,128);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (57.67188,10) {(a) Distance};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (175.61328,10) {(b) Orientation};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},rotate=90,font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (9,126) {Median localization error (m)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,130.56) {0.14};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,94.16) {0.18};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,57.76) {0.22};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,39.56) {0.24};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (32,138) {3};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (54,138) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (76,138) {5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (98,138) {6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (120,138) {7};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (41.23047,150) {Distance from RIS (m)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (49,22.5) {Measured};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (49,32.5) {Linear fit};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (148,130.56) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (138,87.22667) {0.10};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (138,43.89333) {0.20};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (163.43069,138) {0\textdegree{}};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (181.41049,138) {26.6\textdegree{}};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (207.39029,138) {45\textdegree{}};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (227.37009,138) {63.4\textdegree{}};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (171.8457,150) {Device orientation};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0.25098;green,0.25098;blue,0.25098},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (156.77444,68.53333) {n=399};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,1;green,1;blue,1},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (158.0303,102.76666) {0.128};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0.25098;green,0.25098;blue,0.25098},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (179.75424,62.89999) {n=395};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,1;green,1;blue,1},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (181.0101,99.95) {0.141};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0.25098;green,0.25098;blue,0.25098},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (202.73404,56.39999) {n=542};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,1;green,1;blue,1},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (203.9899,96.7) {0.156};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0.25098;green,0.25098;blue,0.25098},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (225.71384,46.86666) {n=198};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,1;green,1;blue,1},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (226.9697,91.93333) {0.178};
\end{scope}
\end{tikzpicture}
\endgroup


==> Figures/fig_multiuser_compact.tex <==
\begingroup
\begin{tikzpicture}[x=1bp,y=-1bp,baseline=(current bounding box.south)]
\path[use as bounding box] (0,0) rectangle (516,142);
\begin{scope}[overlay]
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (30,110) --(32.8,110);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (30,78) --(124,78);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (30,78) --(32.8,78);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (30,46) --(124,46);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (30,46) --(32.8,46);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (30,30) --(32.8,30);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (34.27273,110) --(34.27273,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (46.48052,110) --(46.48052,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (70.8961,110) --(70.8961,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (95.31169,110) --(95.31169,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (119.72727,110) --(119.72727,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (30,30) rectangle (124,110);
\begin{scope}
\clip (30,30) rectangle (124,110);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw={rgb,1:red,0.20392;green,0.59608;blue,0.85882},line width=1.05bp,line cap=rect,line join=round] (34.27273,103.60001) --(46.48052,95.60001) --(70.8961,80.39999) --(95.31168,62) --(119.72727,41.20001);
\path[draw={rgb,1:red,0.20392;green,0.59608;blue,0.85882},line width=1.05bp,line cap=butt,line join=round,fill={rgb,1:red,0.20392;green,0.59608;blue,0.85882}] (34.27273,105.52917) ..controls (34.70783,105.52917) and (35.12516,105.3259)..(35.43283,104.96411) ..controls (35.74049,104.60236) and (35.91336,104.11163)..(35.91336,103.60001) ..controls (35.91336,103.08838) and (35.74049,102.59766)..(35.43283,102.2359) ..controls (35.12516,101.87415) and (34.70783,101.67087)..(34.27273,101.67087) ..controls (33.83762,101.67087) and (33.42029,101.87415)..(33.11263,102.2359) ..controls (32.80496,102.59766) and (32.6321,103.08838)..(32.6321,103.60001) ..controls (32.6321,104.11163) and (32.80496,104.60236)..(33.11263,104.96411) ..controls (33.42029,105.3259) and (33.83762,105.52917)..(34.27273,105.52917);
\path[draw={rgb,1:red,0.20392;green,0.59608;blue,0.85882},line width=1.05bp,line cap=butt,line join=round,fill={rgb,1:red,0.20392;green,0.59608;blue,0.85882}] (46.48052,97.52914) ..controls (46.91562,97.52914) and (47.33295,97.3259)..(47.64062,96.96411) ..controls (47.94828,96.60236) and (48.12115,96.11163)..(48.12115,95.60001) ..controls (48.12115,95.08838) and (47.94828,94.59766)..(47.64062,94.2359) ..controls (47.33295,93.87411) and (46.91562,93.67087)..(46.48052,93.67087) ..controls (46.04542,93.67087) and (45.62808,93.87411)..(45.32042,94.2359) ..controls (45.01275,94.59766) and (44.83989,95.08838)..(44.83989,95.60001) ..controls (44.83989,96.11163) and (45.01275,96.60236)..(45.32042,96.96411) ..controls (45.62808,97.3259) and (46.04542,97.52914)..(46.48052,97.52914);
\path[draw={rgb,1:red,0.20392;green,0.59608;blue,0.85882},line width=1.05bp,line cap=butt,line join=round,fill={rgb,1:red,0.20392;green,0.59608;blue,0.85882}] (70.8961,82.32916) ..controls (71.3312,82.32916) and (71.74854,82.12589)..(72.05621,81.76413) ..controls (72.36386,81.40234) and (72.53673,80.91162)..(72.53673,80.40002) ..controls (72.53673,79.8884) and (72.36386,79.39764)..(72.05621,79.03589) ..controls (71.74854,78.67413) and (71.3312,78.47086)..(70.8961,78.47086) ..controls (70.461,78.47086) and (70.04366,78.67413)..(69.73599,79.03589) ..controls (69.42834,79.39764) and (69.25547,79.8884)..(69.25547,80.40002) ..controls (69.25547,80.91162) and (69.42834,81.40234)..(69.73599,81.76413) ..controls (70.04366,82.12589) and (70.461,82.32916)..(70.8961,82.32916);
\path[draw={rgb,1:red,0.20392;green,0.59608;blue,0.85882},line width=1.05bp,line cap=butt,line join=round,fill={rgb,1:red,0.20392;green,0.59608;blue,0.85882}] (95.31168,63.92914) ..controls (95.74678,63.92914) and (96.16412,63.72589)..(96.47179,63.36414) ..controls (96.77945,63.00235) and (96.95232,62.51163)..(96.95232,62) ..controls (96.95232,61.4884) and (96.77945,60.99765)..(96.47179,60.63589) ..controls (96.16412,60.27411) and (95.74678,60.07086)..(95.31168,60.07086) ..controls (94.87658,60.07086) and (94.45924,60.27411)..(94.15158,60.63589) ..controls (93.84392,60.99765) and (93.67105,61.4884)..(93.67105,62) ..controls (93.67105,62.51163) and (93.84392,63.00235)..(94.15158,63.36414) ..controls (94.45924,63.72589) and (94.87658,63.92914)..(95.31168,63.92914);
\path[draw={rgb,1:red,0.20392;green,0.59608;blue,0.85882},line width=1.05bp,line cap=butt,line join=round,fill={rgb,1:red,0.20392;green,0.59608;blue,0.85882}] (119.72726,43.12915) ..controls (120.16237,43.12915) and (120.5797,42.92587)..(120.88737,42.56412) ..controls (121.19502,42.20236) and (121.3679,41.71161)..(121.3679,41.20001) ..controls (121.3679,40.68839) and (121.19502,40.19766)..(120.88737,39.83588) ..controls (120.5797,39.47412) and (120.16237,39.27084)..(119.72726,39.27084) ..controls (119.29216,39.27084) and (118.87482,39.47412)..(118.56716,39.83588) ..controls (118.25951,40.19766) and (118.08663,40.68839)..(118.08663,41.20001) ..controls (118.08663,41.71161) and (118.25951,42.20236)..(118.56716,42.56412) ..controls (118.87482,42.92587) and (119.29216,43.12915)..(119.72726,43.12915);
\end{scope}
\end{scope}
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (30,30) rectangle (124,110);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (159,110) --(161.8,110);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (159,73.63636) --(253,73.63636);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (159,73.63636) --(161.8,73.63636);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (159,37.27273) --(253,37.27273);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (159,37.27273) --(161.8,37.27273);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (163.27272,110) --(163.27272,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (175.48051,110) --(175.48051,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (199.8961,110) --(199.8961,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (224.31169,110) --(224.31169,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (248.72728,110) --(248.72728,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (159,30) rectangle (253,110);
\begin{scope}
\clip (159,30) rectangle (253,110);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw={rgb,1:red,0.5019;green,0.50198;blue,0.50188},line width=1.05bp,line cap=butt,line join=round,dash pattern=on 2.775bp off 1.2bp,dash phase=0bp] (163.27272,99.81818) --(175.48051,89.63638) --(199.8961,69.27274) --(224.31169,48.90909) --(248.72729,28.54547);
\path[draw={rgb,1:red,0.15294;green,0.68235;blue,0.37647},line width=1.05bp,line cap=rect,line join=round] (163.27272,99.81818) --(175.48051,91.09091) --(199.8961,80.90909) --(224.31169,75.81818) --(248.72729,73.63635);
\path[draw={rgb,1:red,0.15294;green,0.68235;blue,0.37647},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.15294;green,0.68235;blue,0.37647}] (161.6321,97.88904) rectangle (164.91336,101.74734);
\path[draw={rgb,1:red,0.15294;green,0.68235;blue,0.37647},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.15294;green,0.68235;blue,0.37647}] (173.83989,89.16174) rectangle (177.12115,93.02005);
\path[draw={rgb,1:red,0.15294;green,0.68235;blue,0.37647},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.15294;green,0.68235;blue,0.37647}] (198.25548,78.97995) rectangle (201.53674,82.83826);
\path[draw={rgb,1:red,0.15294;green,0.68235;blue,0.37647},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.15294;green,0.68235;blue,0.37647}] (222.67107,73.88901) rectangle (225.95233,77.74731);
\path[draw={rgb,1:red,0.15294;green,0.68235;blue,0.37647},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.15294;green,0.68235;blue,0.37647}] (247.08665,71.70721) rectangle (250.36792,75.56552);
\end{scope}
\end{scope}
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (159,30) rectangle (253,110);
\path[draw={rgb,1:red,0.5;green,0.5;blue,0.5},line width=0.8bp,line cap=butt,line join=miter,dash pattern=on 3bp off 1.5bp,dash phase=0bp] (162,20) --(172,20);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (288,110) --(290.79999,110);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (288,73.63636) --(382,73.63636);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (288,73.63636) --(290.79999,73.63636);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (288,37.27273) --(382,37.27273);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (288,37.27273) --(290.79999,37.27273);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (292.27274,110) --(292.27274,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (304.48053,110) --(304.48053,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (328.89612,110) --(328.89612,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (353.31168,110) --(353.31168,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (377.72726,110) --(377.72726,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (288,30) rectangle (382,110);
\begin{scope}
\clip (288,30) rectangle (382,110);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw={rgb,1:red,0.90196;green,0.49412;blue,0.13333},line width=1.05bp,line cap=rect,line join=round] (292.27274,99.81818) --(304.48053,94) --(328.89612,83.09091) --(353.31168,67.81818) --(377.72726,44.54547);
\path[draw={rgb,1:red,0.90196;green,0.49412;blue,0.13333},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.90196;green,0.49412;blue,0.13333}] (292.27274,97.88904) --(290.63208,101.74734) --(293.91336,101.74734) --(292.27274,97.88904);
\path[draw={rgb,1:red,0.90196;green,0.49412;blue,0.13333},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.90196;green,0.49412;blue,0.13333}] (304.48053,92.07086) --(302.83987,95.92914) --(306.12115,95.92914) --(304.48053,92.07086);
\path[draw={rgb,1:red,0.90196;green,0.49412;blue,0.13333},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.90196;green,0.49412;blue,0.13333}] (328.89609,81.16177) --(327.25546,85.02008) --(330.53674,85.02008) --(328.89609,81.16177);
\path[draw={rgb,1:red,0.90196;green,0.49412;blue,0.13333},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.90196;green,0.49412;blue,0.13333}] (353.31168,65.88904) --(351.67105,69.74734) --(354.9523,69.74734) --(353.31168,65.88904);
\path[draw={rgb,1:red,0.90196;green,0.49412;blue,0.13333},line width=1.05bp,line cap=butt,line join=miter,fill={rgb,1:red,0.90196;green,0.49412;blue,0.13333}] (377.72726,42.6163) --(376.08664,46.47461) --(379.36789,46.47461) --(377.72726,42.6163);
\end{scope}
\end{scope}
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (288,30) rectangle (382,110);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (417,110) --(419.79999,110);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (417,72.5) --(511,72.5);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (417,72.5) --(419.79999,72.5);
\path[draw={rgb,1:red,0.88;green,0.88;blue,0.88},line width=0.35bp,line cap=butt,line join=miter] (417,35) --(511,35);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (417,35) --(419.79999,35);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (421.27274,110) --(421.27274,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (433.48053,110) --(433.48053,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (457.89612,110) --(457.89612,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (482.31168,110) --(482.31168,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.5bp,line cap=butt,line join=miter] (506.72726,110) --(506.72726,107.2);
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (417,30) rectangle (511,110);
\begin{scope}
\clip (417,30) rectangle (511,110);
\begin{scope}
\clip (0,0) rectangle (2048,512);
\path[draw={rgb,1:red,0.60784;green,0.34902;blue,0.71373},line width=1.05bp,line cap=rect,line join=round] (421.27274,103.75) --(433.48053,97) --(457.89612,81.25) --(482.31168,63.75) --(506.72729,42.5);
\path[draw=none,fill={rgb,1:red,0.60784;green,0.34902;blue,0.71373}] (421.27274,106.47824) --(423.59293,103.75) --(421.27274,101.02179) --(418.95251,103.75) --(421.27274,106.47824);
\path[draw={rgb,1:red,0.60784;green,0.34902;blue,0.71373},line width=1.05bp,line cap=butt,line join=miter] (421.27274,106.47824) --(418.95251,103.75) --(421.27274,101.02179) --(423.59293,103.75) --cycle;
\path[draw=none,fill={rgb,1:red,0.60784;green,0.34902;blue,0.71373}] (433.48053,99.72821) --(435.80072,97) --(433.48053,94.27176) --(431.16031,97) --(433.48053,99.72821);
\path[draw={rgb,1:red,0.60784;green,0.34902;blue,0.71373},line width=1.05bp,line cap=butt,line join=miter] (433.48053,99.72821) --(431.16031,97) --(433.48053,94.27176) --(435.80072,97) --cycle;
\path[draw=none,fill={rgb,1:red,0.60784;green,0.34902;blue,0.71373}] (457.89612,83.97821) --(460.21631,81.25) --(457.89612,78.52176) --(455.5759,81.25) --(457.89612,83.97821);
\path[draw={rgb,1:red,0.60784;green,0.34902;blue,0.71373},line width=1.05bp,line cap=butt,line join=miter] (457.89612,83.97821) --(455.5759,81.25) --(457.89612,78.52176) --(460.21631,81.25) --cycle;
\path[draw=none,fill={rgb,1:red,0.60784;green,0.34902;blue,0.71373}] (482.31171,66.47821) --(484.6319,63.75) --(482.31171,61.02176) --(479.99149,63.75) --(482.31171,66.47821);
\path[draw={rgb,1:red,0.60784;green,0.34902;blue,0.71373},line width=1.05bp,line cap=butt,line join=miter] (482.31171,66.47821) --(479.99149,63.75) --(482.31171,61.02176) --(484.6319,63.75) --cycle;
\path[draw=none,fill={rgb,1:red,0.60784;green,0.34902;blue,0.71373}] (506.72729,45.22821) --(509.04749,42.5) --(506.72729,39.77176) --(504.40707,42.5) --(506.72729,45.22821);
\path[draw={rgb,1:red,0.60784;green,0.34902;blue,0.71373},line width=1.05bp,line cap=butt,line join=miter] (506.72729,45.22821) --(504.40707,42.5) --(506.72729,39.77176) --(509.04749,42.5) --cycle;
\end{scope}
\end{scope}
\path[draw={rgb,1:red,0;green,0;blue,0},line width=0.6bp,line cap=butt,line join=miter] (417,30) rectangle (511,110);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (41.12695,10) {(a) Median error (m)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,112.56) {0.1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,80.56) {0.3};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (16,48.56) {0.5};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (32.27273,120) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (44.48052,120) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (68.8961,120) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (93.31169,120) {6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (117.72727,120) {8};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (167.99414,10) {(b) Throughput (loc/s)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (151,112.56) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (143,76.19637) {500};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (139,39.83273) {1000};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (161.27272,120) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (173.48051,120) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (197.8961,120) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (222.31169,120) {6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (246.72728,120) {8};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0.25098;green,0.25098;blue,0.25098},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (175,22.5) {Linear reference};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (307.23242,10) {(c) Latency (ms)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (280,112.56) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (276,76.19637) {25};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (276,39.83273) {50};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (290.27274,120) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (302.48053,120) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (326.89612,120) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (351.31168,120) {6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (375.72726,120) {8};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\bfseries\selectfont}] at (434.00977,10) {(d) Memory (GB)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (409,112.56) {0};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (405,75.06) {15};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (405,37.56) {30};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (419.27274,120) {1};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (431.48053,120) {2};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (455.89612,120) {4};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (480.31168,120) {6};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (504.72726,120) {8};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text={rgb,1:red,0;green,0;blue,0},font={\fontencoding{T1}\fontfamily{ptm}\fontsize{8bp}{8bp}\mdseries\selectfont}] at (204.57031,138) {Number of emulated contributors};
\end{scope}
\end{tikzpicture}
\endgroup

